On Zero-Shot Reinforcement Learning

Modern reinforcement learning (RL) systems capture deep truths about general, human problem-solving. In domains where new data can be simulated cheaply, these systems uncover sequential decision-making policies that far exceed the ability of any human. Society faces many problems whose solutions require this skill, but they are often in domains where new data cannot be cheaply simulated. In such scenarios, we can learn simulators from existing data, but these will only ever be approximately correct, and can be pathologically incorrect when queried outside of their training distribution. As a result, a misalignment between the environments in which we train our agents and the real-world in which we wish to deploy our agents is inevitable. Dealing with this misalignment is the primary concern of zero-shot reinforcement learning, a problem setting where the agent must generalise to a new task or domain with zero practice shots. Whilst impressive progress has been made on methods that perform zero-shot RL in idealised settings, new work is needed if these results are to be replicated in real-world settings. In this thesis, we argue that doing so requires us to navigate (at least) three constraints. First, the data quality constraint: real-world datasets are small and homogeneous. Second, the observability constraint: states, dynamics and rewards in the real-world are often only partially observed. And third, the data availability constraint: a priori access to data cannot always be assumed. This work proposes a suite of methods that perform zero-shot RL subject to these constraints. In a series of empirical studies we expose the failings of existing methods, and justify our techniques for remedying them. We believe these designs take us a step closer to RL methods that can be deployed to solve real-world problems.

==> (inline-0) <==
\begin{longtable}[width=\textwidth]{ l l l l l }
			\caption{\textbf{\textit{Mixed-use} environment state-space}. Variables can be thought of as sensors installed in the building. \textit{Enerygym} clips their measurements if they fall outside lower or upper bounds.  \label{table: energym mixed state space}} \\
			\toprule
			\textbf{Variable} & \textbf{Type} & \textbf{Lower Bound} & \textbf{Upper Bound} & \textbf{Description} \\
			\midrule
			\endfirsthead
			
			\multicolumn{5}{l}{{\tablename\  \thetable{} -- continued from previous page}} \\
			
			\textbf{Variable}     & \textbf{Type} & \textbf{Lower Bound} & \textbf{Upper Bound} & \textbf{Description}\\
			\midrule
			\endhead
			
			\midrule
			\multicolumn{5}{r}{\textit{continued on next page}}
			\endfoot
			
			\bottomrule 
			\endlastfoot
			
			{\color[HTML]{212529} Bd\_T\_AHU1}                 & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 10}      & {\color[HTML]{212529} 30}       & {\color[HTML]{212529} AHU 1 temperature (°C).}           \\
{\color[HTML]{212529} Bd\_T\_AHU2}                 & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 10}      & {\color[HTML]{212529} 30}       & {\color[HTML]{212529} AHU 2 temperature (°C).}           \\
{\color[HTML]{212529} Ext\_Irr}                    & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 0}       & {\color[HTML]{212529} 1000}     & {\color[HTML]{212529} Direct normal radiation (W/m2).}   \\
{\color[HTML]{212529} Ext\_P}                      & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 80000} & {\color[HTML]{212529} 130000} & {\color[HTML]{212529} Outdoor air pressure (Pa).}        \\
{\color[HTML]{212529} Ext\_RH}                     & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 0}       & {\color[HTML]{212529} 100}      & {\color[HTML]{212529} Outdoor realtive humidity (\%RH).} \\
{\color[HTML]{212529} Ext\_T}                      & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} -10}     & {\color[HTML]{212529} 40}       & {\color[HTML]{212529} Outdoor temperature (°C).}         \\
{\color[HTML]{212529} Fa\_Pw\_All}                 & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 0}       & {\color[HTML]{212529} 50000}  & {\color[HTML]{212529} Total power consumtion (W).}       \\
{\color[HTML]{212529} Z02\_Fl\_Fan}                & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 0}       & {\color[HTML]{212529} 1}        & {\color[HTML]{212529} Zone 2 fan flow rate.}             \\
{\color[HTML]{212529} Z02\_RH}                     & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 0}       & {\color[HTML]{212529} 100}      & {\color[HTML]{212529} Zone 2 relative humidity (\%RH).}  \\
{\color[HTML]{212529} Z02\_T}                      & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 10}      & {\color[HTML]{212529} 40}       & {\color[HTML]{212529} Zone 2 temperature (°C).}          \\
{\color[HTML]{212529} Z02\_T\_Thermostat\_sp\_out} & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 16}      & {\color[HTML]{212529} 26}       & {\color[HTML]{212529} Zone 2 thermostat setpoint (°C).}  \\
{\color[HTML]{212529} Z03\_Fl\_Fan}                & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 0}       & {\color[HTML]{212529} 1}        & {\color[HTML]{212529} Zone 3 fan flow rate.}             \\
{\color[HTML]{212529} Z03\_RH}                     & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 0}       & {\color[HTML]{212529} 100}      & {\color[HTML]{212529} Zone 3 relative humidity (\%RH).}  \\
{\color[HTML]{212529} Z03\_T}                      & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 10}      & {\color[HTML]{212529} 40}       & {\color[HTML]{212529} Zone 3 temperature (°C).}          \\
{\color[HTML]{212529} Z03\_T\_Thermostat\_sp\_out} & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 16}      & {\color[HTML]{212529} 26}       & {\color[HTML]{212529} Zone 3 thermostat setpoint (°C).}  \\
{\color[HTML]{212529} Z04\_Fl\_Fan}                & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 0}       & {\color[HTML]{212529} 1}        & {\color[HTML]{212529} Zone 4 fan flow rate.}             \\
{\color[HTML]{212529} Z04\_RH}                     & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 0}       & {\color[HTML]{212529} 100}      & {\color[HTML]{212529} Zone 4 relative humidity (\%RH).}  \\
{\color[HTML]{212529} Z04\_T}                      & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 10}      & {\color[HTML]{212529} 40}       & {\color[HTML]{212529} Zone 4 temperature (°C).}          \\
{\color[HTML]{212529} Z04\_T\_Thermostat\_sp\_out} & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 16}      & {\color[HTML]{212529} 26}       & {\color[HTML]{212529} Zone 4 thermostat setpoint (°C).}  \\
{\color[HTML]{212529} Z05\_RH}                     & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 0}       & {\color[HTML]{212529} 100}      & {\color[HTML]{212529} Zone 5 relative humidity (\%RH).}  \\
{\color[HTML]{212529} Z05\_T}                      & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 10}      & {\color[HTML]{212529} 40}       & {\color[HTML]{212529} Zone 5 temperature (°C).}          \\
{\color[HTML]{212529} Z05\_T\_Thermostat\_sp\_out} & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 16}      & {\color[HTML]{212529} 26}       & {\color[HTML]{212529} Zone 5 thermostat setpoint (°C).}  \\
{\color[HTML]{212529} Z08\_Fl\_Fan}                & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 0}       & {\color[HTML]{212529} 1}        & {\color[HTML]{212529} Zone 8 fan flow rate.}             \\
{\color[HTML]{212529} Z08\_RH}                     & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 0}       & {\color[HTML]{212529} 100}      & {\color[HTML]{212529} Zone 8 relative humidity (\%RH).}  \\
{\color[HTML]{212529} Z08\_T}                      & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 10}      & {\color[HTML]{212529} 40}       & {\color[HTML]{212529} Zone 8 temperature (°C).}          \\
{\color[HTML]{212529} Z08\_T\_Thermostat\_sp\_out} & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 16}      & {\color[HTML]{212529} 26}       & {\color[HTML]{212529} Zone 8 thermostat setpoint (°C).}  \\
{\color[HTML]{212529} Z09\_Fl\_Fan}                & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 0}       & {\color[HTML]{212529} 1}        & {\color[HTML]{212529} Zone 9 fan flow rate.}             \\
{\color[HTML]{212529} Z09\_RH}                     & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 0}       & {\color[HTML]{212529} 100}      & {\color[HTML]{212529} Zone 9 relative humidity (\%RH).}  \\
{\color[HTML]{212529} Z09\_T}                      & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 10}      & {\color[HTML]{212529} 40}       & {\color[HTML]{212529} Zone 9 temperature (°C).}          \\
{\color[HTML]{212529} Z09\_T\_Thermostat\_sp\_out} & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 16}      & {\color[HTML]{212529} 26}       & {\color[HTML]{212529} Zone 9 thermostat setpoint (°C).}  \\
{\color[HTML]{212529} Z10\_Fl\_Fan}                & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 0}       & {\color[HTML]{212529} 1}        & {\color[HTML]{212529} Zone 10 fan flow rate.}            \\
{\color[HTML]{212529} Z10\_RH}                     & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 0}       & {\color[HTML]{212529} 100}      & {\color[HTML]{212529} Zone 10 relative humidity (\%RH).} \\
{\color[HTML]{212529} Z10\_T}                      & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 10}      & {\color[HTML]{212529} 40}       & {\color[HTML]{212529} Zone 10 temperature (°C).}         \\
{\color[HTML]{212529} Z10\_T\_Thermostat\_sp\_out} & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 16}      & {\color[HTML]{212529} 26}       & {\color[HTML]{212529} Zone 10 thermostat setpoint (°C).} \\
{\color[HTML]{212529} Z11\_Fl\_Fan}                & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 0}       & {\color[HTML]{212529} 1}        & {\color[HTML]{212529} Zone 11 fan flow rate.}            \\
{\color[HTML]{212529} Z11\_RH}                     & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 0}       & {\color[HTML]{212529} 100}      & {\color[HTML]{212529} Zone 11 relative humidity (\%RH).} \\
{\color[HTML]{212529} Z11\_T}                      & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 10}      & {\color[HTML]{212529} 40}       & {\color[HTML]{212529} Zone 11 temperature (°C).}         \\
{\color[HTML]{212529} Z11\_T\_Thermostat\_sp\_out} & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 16}      & {\color[HTML]{212529} 26}       & {\color[HTML]{212529} Zone 11 thermostat setpoint (°C).} \\
{\color[HTML]{212529} Grid\_CO2}                   & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 0}     & {\color[HTML]{212529} 1000}     & {\color[HTML]{212529} Grid CO2 emission intensity (g/kWh).}
\end{longtable}

\begin{longtable}{ l  l  l  l  l }
			\caption{\label{table: energym mixed use action space} \textbf{\textit{Mixed-use} environment action-space.} \textit{Energym} clips actions to the lower and upper bounds.} \\
			\toprule
			\textbf{Action}     & \textbf{Type} & \textbf{Lower Bound} & \textbf{Upper Bound} & \textbf{Description}\\
			\midrule
			\endfirsthead
			
			\multicolumn{5}{l}{{\tablename\  \thetable{} -- continued from previous page}} \\
			
			\textbf{Action}     & \textbf{Type} & \textbf{Lower Bound} & \textbf{Upper Bound} & \textbf{Description}\\
			\midrule
			\endhead
			
			\midrule
			\multicolumn{5}{r}{\textit{continued on next page}}
			\endfoot
			
			\bottomrule
			\endlastfoot
			
            {\color[HTML]{212529} Z02\_T\_Thermostat\_sp} & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 16} & {\color[HTML]{212529} 26} & {\color[HTML]{212529} Zone 2 thermostat setpoint (°C).}  \\
            {\color[HTML]{212529} Z03\_T\_Thermostat\_sp} & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 16} & {\color[HTML]{212529} 26} & {\color[HTML]{212529} Zone 3 thermostat setpoint (°C).}  \\
            {\color[HTML]{212529} Z04\_T\_Thermostat\_sp} & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 16} & {\color[HTML]{212529} 26} & {\color[HTML]{212529} Zone 4 thermostat setpoint (°C).}  \\
            {\color[HTML]{212529} Z05\_T\_Thermostat\_sp} & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 16} & {\color[HTML]{212529} 26} & {\color[HTML]{212529} Zone 5 thermostat setpoint (°C).}  \\ \\
            {\color[HTML]{212529} Z08\_T\_Thermostat\_sp} & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 16} & {\color[HTML]{212529} 26} & {\color[HTML]{212529} Zone 8 thermostat setpoint (°C).}  \\
            {\color[HTML]{212529} Z09\_T\_Thermostat\_sp} & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 16} & {\color[HTML]{212529} 26} & {\color[HTML]{212529} Zone 9 thermostat setpoint (°C).}  \\
            {\color[HTML]{212529} Z10\_T\_Thermostat\_sp} & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 16} & {\color[HTML]{212529} 26} & {\color[HTML]{212529} Zone 10 thermostat setpoint (°C).} \\
            {\color[HTML]{212529} Z11\_T\_Thermostat\_sp} & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 16} & {\color[HTML]{212529} 26} & {\color[HTML]{212529} Zone 11 thermostat setpoint (°C).} \\
            {\color[HTML]{212529} Bd\_T\_AHU1\_sp} & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 10} & {\color[HTML]{212529} 30} & {\color[HTML]{212529} AHU 1 temperature setpoint (°C).} \\
            {\color[HTML]{212529} Bd\_T\_AHU2\_sp} & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 10} & {\color[HTML]{212529} 30} & {\color[HTML]{212529} AHU 2 temperature setpoint (°C).} \\
            {\color[HTML]{212529} Bd\_Fl\_AHU1\_sp} & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 0} & {\color[HTML]{212529} 1} & {\color[HTML]{212529} AHU 1 flow rate setpoint.} \\
            {\color[HTML]{212529} Bd\_Fl\_AHU2\_sp} & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 0} & {\color[HTML]{212529} 1} & {\color[HTML]{212529} AHU 2 flow rate setpoint.} \\
						\end{longtable}

	\begin{longtable}{ l  l  l  l  l }
 
			\caption{\label{table: office state space} \textbf{\textit{Offices} environment state-space.} Variables can be thought of as sensors installed in the building. \textit{Enerygym} clips their measurements if they fall outside lower or upper bounds.} \\
			\toprule
			\textbf{Variable}     & \textbf{Type} & \textbf{Lower Bound} & \textbf{Upper Bound} & \textbf{Description}\\
			\midrule
			\endfirsthead
			
			\multicolumn{5}{l}{{\tablename\  \thetable{} -- continued from previous page}} \\
			
			\textbf{Variable}     & \textbf{Type} & \textbf{Lower Bound} & \textbf{Upper Bound} & \textbf{Description}\\
			\midrule
			\endhead
			
			\midrule
			\multicolumn{5}{r}{\textit{continued on next page}}
			\endfoot
			
			\bottomrule
			\endlastfoot
			{\color[HTML]{212529} Bd\_Pw\_All}                 & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 0}   & {\color[HTML]{212529} 5000}    & {\color[HTML]{212529} Building power consumption (W).}   \\
{\color[HTML]{212529} Ext\_Irr}                    & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 0}   & {\color[HTML]{212529} 1000}    & {\color[HTML]{212529} Direct normal radiation (W/m2).}   \\
{\color[HTML]{212529} Ext\_RH}                     & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 0}   & {\color[HTML]{212529} 100}     & {\color[HTML]{212529} Outdoor relative humidity (\%RH).} \\
{\color[HTML]{212529} Ext\_T}                      & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} -10} & {\color[HTML]{212529} 40}      & {\color[HTML]{212529} Outdoor temperature (°C).}         \\
{\color[HTML]{212529} Fa\_Pw\_All}                 & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 0}   & {\color[HTML]{212529} 10000} & {\color[HTML]{212529} Total power consumption (W).}      \\
{\color[HTML]{212529} Fa\_Pw\_HVAC}                & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 0}   & {\color[HTML]{212529} 10000} & {\color[HTML]{212529} HVAC power consumption (W).}       \\
{\color[HTML]{212529} Fa\_Pw\_PV}                  & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 0}   & {\color[HTML]{212529} 2000}  & {\color[HTML]{212529} PV power production (W).}          \\
{\color[HTML]{212529} Z01\_Fl\_Fan\_sp\_out}       & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 0}   & {\color[HTML]{212529} 1}       & {\color[HTML]{212529} Zone 1 fan flow setpoint.}         \\
{\color[HTML]{212529} Z01\_T}                      & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 10}  & {\color[HTML]{212529} 40}      & {\color[HTML]{212529} Zone 1 temperature (°C).}          \\
{\color[HTML]{212529} Z01\_T\_Thermostat\_sp\_out} & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 16}  & {\color[HTML]{212529} 26}      & {\color[HTML]{212529} Zone 1 thermostat setpoint (°C).}  \\
{\color[HTML]{212529} Z02\_Fl\_Fan\_sp\_out}       & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 0}   & {\color[HTML]{212529} 1}       & {\color[HTML]{212529} Zone 2 fan flow setpoint.}         \\
{\color[HTML]{212529} Z02\_T}                      & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 10}  & {\color[HTML]{212529} 40}      & {\color[HTML]{212529} Zone 2 temperature (°C).}          \\
{\color[HTML]{212529} Z02\_T\_Thermostat\_sp\_out} & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 16}  & {\color[HTML]{212529} 26}      & {\color[HTML]{212529} Zone 2 thermostat setpoint (°C).}  \\
{\color[HTML]{212529} Z03\_Fl\_Fan\_sp\_out}       & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 0}   & {\color[HTML]{212529} 1}       & {\color[HTML]{212529} Zone 3 fan flow setpoint.}         \\
{\color[HTML]{212529} Z03\_Fl\_Fan1\_sp\_out}      & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 0}   & {\color[HTML]{212529} 1}       & {\color[HTML]{212529} Zone 3 fan 1 flow setpoint.}       \\
{\color[HTML]{212529} Z03\_T}                      & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 10}  & {\color[HTML]{212529} 40}      & {\color[HTML]{212529} Zone 3 temperature (°C).}          \\
{\color[HTML]{212529} Z03\_T\_Thermostat\_sp\_out} & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 16}  & {\color[HTML]{212529} 26}      & {\color[HTML]{212529} Zone 3 thermostat setpoint (°C).}  \\
{\color[HTML]{212529} Z04\_Fl\_Fan\_sp\_out}       & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 0}   & {\color[HTML]{212529} 1}       & {\color[HTML]{212529} Zone 4 fan flow setpoint.}         \\
{\color[HTML]{212529} Z04\_T}                      & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 10}  & {\color[HTML]{212529} 40}      & {\color[HTML]{212529} Zone 4 temperature (°C).}          \\
{\color[HTML]{212529} Z04\_T\_Thermostat\_sp\_out} & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 16}  & {\color[HTML]{212529} 26}      & {\color[HTML]{212529} Zone 4 thermostat setpoint (°C).}  \\
{\color[HTML]{212529} Z05\_Fl\_Fan\_sp\_out}       & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 0}   & {\color[HTML]{212529} 1}       & {\color[HTML]{212529} Zone 5 fan flow setpoint.}         \\
{\color[HTML]{212529} Z05\_T}                      & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 10}  & {\color[HTML]{212529} 40}      & {\color[HTML]{212529} Zone 5 temperature (°C).}          \\
{\color[HTML]{212529} Z05\_T\_Thermostat\_sp\_out} & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 16}  & {\color[HTML]{212529} 26}      & {\color[HTML]{212529} Zone 5 thermostat setpoint (°C).}  \\
{\color[HTML]{212529} Z06\_Fl\_Fan\_sp\_out}       & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 0}   & {\color[HTML]{212529} 1}       & {\color[HTML]{212529} Zone 6 fan flow setpoint.}         \\
{\color[HTML]{212529} Z06\_T}                      & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 10}  & {\color[HTML]{212529} 40}      & {\color[HTML]{212529} Zone 6 temperature (°C).}          \\
{\color[HTML]{212529} Z06\_T\_Thermostat\_sp\_out} & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 16}  & {\color[HTML]{212529} 26}      & {\color[HTML]{212529} Zone 6 thermostat setpoint (°C).}  \\
{\color[HTML]{212529} Z07\_Fl\_Fan\_sp\_out}       & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 0}   & {\color[HTML]{212529} 1}       & {\color[HTML]{212529} Zone 7 fan flow setpoint.}         \\
{\color[HTML]{212529} Z07\_T}                      & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 10}  & {\color[HTML]{212529} 40}      & {\color[HTML]{212529} Zone 7 temperature (°C).}          \\
{\color[HTML]{212529} Z07\_T\_Thermostat\_sp\_out} & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 16}  & {\color[HTML]{212529} 26}      & {\color[HTML]{212529} Zone 7 thermostat setpoint (°C).}  \\
{\color[HTML]{212529} Z15\_Fl\_Fan\_sp\_out}       & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 0}   & {\color[HTML]{212529} 1}       & {\color[HTML]{212529} Zone 15 fan flow setpoint.}        \\
{\color[HTML]{212529} Z15\_T}                      & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 10}  & {\color[HTML]{212529} 40}      & {\color[HTML]{212529} Zone 15 temperature (°C).}         \\
{\color[HTML]{212529} Z15\_T\_Thermostat\_sp\_out} & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 16}  & {\color[HTML]{212529} 26}      & {\color[HTML]{212529} Zone 15 thermostat setpoint (°C).} \\
{\color[HTML]{212529} Z16\_Fl\_Fan\_sp\_out}       & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 0}   & {\color[HTML]{212529} 1}       & {\color[HTML]{212529} Zone 16 fan flow setpoint.}        \\
{\color[HTML]{212529} Z16\_T}                      & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 10}  & {\color[HTML]{212529} 40}      & {\color[HTML]{212529} Zone 16 temperature (°C).}         \\
{\color[HTML]{212529} Z16\_T\_Thermostat\_sp\_out} & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 16}  & {\color[HTML]{212529} 26}      & {\color[HTML]{212529} Zone 16 thermostat setpoint (°C).} \\
{\color[HTML]{212529} Z17\_Fl\_Fan\_sp\_out}       & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 0}   & {\color[HTML]{212529} 1}       & {\color[HTML]{212529} Zone 17 fan flow setpoint.}        \\
{\color[HTML]{212529} Z17\_Fl\_Fan1\_sp\_out}      & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 0}   & {\color[HTML]{212529} 1}       & {\color[HTML]{212529} Zone 17 fan 1 flow setpoint.}      \\
{\color[HTML]{212529} Z17\_T}                      & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 10}  & {\color[HTML]{212529} 40}      & {\color[HTML]{212529} Zone 17 temperature (°C).}         \\
{\color[HTML]{212529} Z17\_T\_Thermostat\_sp\_out} & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 16}  & {\color[HTML]{212529} 26}      & {\color[HTML]{212529} Zone 17 thermostat setpoint (°C).} \\
{\color[HTML]{212529} Z18\_Fl\_Fan\_sp\_out}       & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 0}   & {\color[HTML]{212529} 1}       & {\color[HTML]{212529} Zone 18 fan flow setpoint.}        \\
{\color[HTML]{212529} Z18\_T}                      & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 10}  & {\color[HTML]{212529} 40}      & {\color[HTML]{212529} Zone 18 temperature (°C).}         \\
{\color[HTML]{212529} Z18\_T\_Thermostat\_sp\_out} & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 16}  & {\color[HTML]{212529} 26}      & {\color[HTML]{212529} Zone 18 thermostat setpoint (°C).} \\
{\color[HTML]{212529} Z19\_Fl\_Fan\_sp\_out}       & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 0}   & {\color[HTML]{212529} 1}       & {\color[HTML]{212529} Zone 19 fan flow setpoint.}        \\
{\color[HTML]{212529} Z19\_Fl\_Fan1\_sp\_out}      & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 0}   & {\color[HTML]{212529} 1}       & {\color[HTML]{212529} Zone 19 fan 1 flow setpoint.}      \\
{\color[HTML]{212529} Z19\_T}                      & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 10}  & {\color[HTML]{212529} 40}      & {\color[HTML]{212529} Zone 19 temperature (°C).}         \\
{\color[HTML]{212529} Z19\_T\_Thermostat\_sp\_out} & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 16}  & {\color[HTML]{212529} 26}      & {\color[HTML]{212529} Zone 19 thermostat setpoint (°C).} \\
{\color[HTML]{212529} Z20\_Fl\_Fan\_sp\_out}       & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 0}   & {\color[HTML]{212529} 1}       & {\color[HTML]{212529} Zone 20 fan flow setpoint.}        \\
{\color[HTML]{212529} Z20\_Fl\_Fan1\_sp\_out}      & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 0}   & {\color[HTML]{212529} 1}       & {\color[HTML]{212529} Zone 20 fan 1 flow setpoint.}      \\
{\color[HTML]{212529} Z20\_T}                      & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 10}  & {\color[HTML]{212529} 40}      & {\color[HTML]{212529} Zone 20 temperature (°C).}         \\
{\color[HTML]{212529} Z20\_T\_Thermostat\_sp\_out} & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 16}  & {\color[HTML]{212529} 26}      & {\color[HTML]{212529} Zone 20 thermostat setpoint (°C).} \\
{\color[HTML]{212529} Z25\_Fl\_Fan\_sp\_out}       & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 0}   & {\color[HTML]{212529} 1}       & {\color[HTML]{212529} Zone 25 fan flow setpoint.}        \\
{\color[HTML]{212529} Z25\_Fl\_Fan1\_sp\_out}      & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 0}   & {\color[HTML]{212529} 1}       & {\color[HTML]{212529} Zone 25 fan 1 flow setpoint.}      \\
{\color[HTML]{212529} Z25\_T}                      & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 10}  & {\color[HTML]{212529} 40}      & {\color[HTML]{212529} Zone 25 temperature (°C).}         \\
{\color[HTML]{212529} Z25\_T\_Thermostat\_sp\_out} & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 16}  & {\color[HTML]{212529} 26}      & {\color[HTML]{212529} Zone 25 thermostat setpoint (°C).} \\
{\color[HTML]{212529} Grid\_CO2}                   & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 0}     & {\color[HTML]{212529} 1000}     & {\color[HTML]{212529} Grid CO2 emission intensity (g/kWh).}
						\end{longtable}
						
			\begin{longtable}{ l  l  l  l  l }
			\caption{\label{table: energym office action space} \textbf{\textit{Offices} environment action-space.} \textit{Energym} clips actions to the lower and upper bounds.} \\
			\toprule
			\textbf{Action}     & \textbf{Type} & \textbf{Lower Bound} & \textbf{Upper Bound} & \textbf{Description}\\
			\midrule
			\endfirsthead
			
			\multicolumn{5}{l}{{\tablename\  \thetable{} -- continued from previous page}} \\
			
			\textbf{Action}     & \textbf{Type} & \textbf{Lower Bound} & \textbf{Upper Bound} & \textbf{Description}\\
			\midrule
			\endhead
			
			\midrule
			\multicolumn{5}{r}{\textit{continued on next page}}
			\endfoot
			
			\bottomrule
			\endlastfoot

{\color[HTML]{212529} Z01\_T\_Thermostat\_sp} & {\color[HTML]{212529} scalar}   & {\color[HTML]{212529} 16} & {\color[HTML]{212529} 26} & {\color[HTML]{212529} Zone 1 thermostat setpoint (°C).}      \\

{\color[HTML]{212529} Z02\_T\_Thermostat\_sp} & {\color[HTML]{212529} scalar}   & {\color[HTML]{212529} 16} & {\color[HTML]{212529} 26} & {\color[HTML]{212529} Zone 2 thermostat setpoint (°C).}      \\

{\color[HTML]{212529} Z03\_T\_Thermostat\_sp} & {\color[HTML]{212529} scalar}   & {\color[HTML]{212529} 16} & {\color[HTML]{212529} 26} & {\color[HTML]{212529} Zone 3 thermostat setpoint (°C).}      \\

{\color[HTML]{212529} Z04\_T\_Thermostat\_sp} & {\color[HTML]{212529} scalar}   & {\color[HTML]{212529} 16} & {\color[HTML]{212529} 26} & {\color[HTML]{212529} Zone 4 thermostat setpoint (°C).}      \\

{\color[HTML]{212529} Z05\_T\_Thermostat\_sp} & {\color[HTML]{212529} scalar}   & {\color[HTML]{212529} 16} & {\color[HTML]{212529} 26} & {\color[HTML]{212529} Zone 5 thermostat setpoint (°C).}      \\

{\color[HTML]{212529} Z06\_T\_Thermostat\_sp} & {\color[HTML]{212529} scalar}   & {\color[HTML]{212529} 16} & {\color[HTML]{212529} 26} & {\color[HTML]{212529} Zone 6 thermostat setpoint (°C).}      \\

{\color[HTML]{212529} Z07\_T\_Thermostat\_sp} & {\color[HTML]{212529} scalar}   & {\color[HTML]{212529} 16} & {\color[HTML]{212529} 26} & {\color[HTML]{212529} Zone 7 thermostat setpoint (°C).}      \\

{\color[HTML]{212529} Z15\_T\_Thermostat\_sp} & {\color[HTML]{212529} scalar}   & {\color[HTML]{212529} 16} & {\color[HTML]{212529} 26} & {\color[HTML]{212529} Zone 15 thermostat setpoint (°C).}     \\

{\color[HTML]{212529} Z16\_T\_Thermostat\_sp} & {\color[HTML]{212529} scalar}   & {\color[HTML]{212529} 16} & {\color[HTML]{212529} 26} & {\color[HTML]{212529} Zone 16 thermostat setpoint (°C).}     \\
 
{\color[HTML]{212529} Z17\_T\_Thermostat\_sp} & {\color[HTML]{212529} scalar}   & {\color[HTML]{212529} 16} & {\color[HTML]{212529} 26} & {\color[HTML]{212529} Zone 17 thermostat setpoint (°C).}     \\
 
{\color[HTML]{212529} Z18\_T\_Thermostat\_sp} & {\color[HTML]{212529} scalar}   & {\color[HTML]{212529} 16} & {\color[HTML]{212529} 26} & {\color[HTML]{212529} Zone 18 thermostat setpoint (°C).}     \\

{\color[HTML]{212529} Z19\_T\_Thermostat\_sp} & {\color[HTML]{212529} scalar}   & {\color[HTML]{212529} 16} & {\color[HTML]{212529} 26} & {\color[HTML]{212529} Zone 19 thermostat setpoint (°C).}     \\

{\color[HTML]{212529} Z20\_T\_Thermostat\_sp} & {\color[HTML]{212529} scalar}   & {\color[HTML]{212529} 16} & {\color[HTML]{212529} 26} & {\color[HTML]{212529} Zone 20 thermostat setpoint (°C).}     \\
 
{\color[HTML]{212529} Z25\_T\_Thermostat\_sp} & {\color[HTML]{212529} scalar}   & {\color[HTML]{212529} 16} & {\color[HTML]{212529} 26} & {\color[HTML]{212529} Zone 25 thermostat setpoint (°C).}     \\ 
						\end{longtable}
						
				\begin{longtable}{ l  l  l  l  l }
			\caption{\label{table: seminar state space} \textbf{\textit{Seminar-Thermostat} environment state-space.} Variables can be thought of as sensors installed in the building. \textit{Enerygym} clips their measurements if they fall outside lower or upper bounds.} \\
			\toprule
			\textbf{Variable}     & \textbf{Type} & \textbf{Lower Bound} & \textbf{Upper Bound} & \textbf{Description}\\
			\midrule
			\endfirsthead
			
			\multicolumn{5}{l}{{\tablename\  \thetable{} -- continued from previous page}} \\
			\textbf{Variable}     & \textbf{Type} & \textbf{Lower Bound} & \textbf{Upper Bound} & \textbf{Description}\\
			\midrule
			\endhead
			
			\midrule
			\multicolumn{5}{r}{\textit{continued on next page}}
			\endfoot
			
			\bottomrule
			\endlastfoot
			{\color[HTML]{212529} Ext\_Irr}                    & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 0}     & {\color[HTML]{212529} 1000}   & {\color[HTML]{212529} Direct normal radiation (W/m2).}      \\
            {\color[HTML]{212529} Ext\_RH}                     & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 0}     & {\color[HTML]{212529} 100}    & {\color[HTML]{212529} Outdoor relative humidity (\%RH).}    \\
            {\color[HTML]{212529} Ext\_T}                      & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} -15}   & {\color[HTML]{212529} 40}     & {\color[HTML]{212529} Outdoor temperature (°C).}            \\
            {\color[HTML]{212529} Ext\_P}                      & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 80000} & {\color[HTML]{212529} 130000} & {\color[HTML]{212529} Outdoor air pressure (Pa).}           \\
            {\color[HTML]{212529} Z01\_RH}                     & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 0}     & {\color[HTML]{212529} 100}    & {\color[HTML]{212529} Zone 1 relative humidity (\%RH).}     \\
            {\color[HTML]{212529} Z01\_T}                      & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 10}    & {\color[HTML]{212529} 40}     & {\color[HTML]{212529} Zone 1 temperature (°C).}             \\
            {\color[HTML]{212529} Z01\_T\_Thermostat\_sp\_out} & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 16}    & {\color[HTML]{212529} 26}     & {\color[HTML]{212529} Zone 1 thermostat setpoint (°C).}     \\
            {\color[HTML]{212529} Z02\_RH}                     & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 0}     & {\color[HTML]{212529} 100}    & {\color[HTML]{212529} Zone 2 relative humidity (\%RH).}     \\
            {\color[HTML]{212529} Z02\_T}                      & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 10}    & {\color[HTML]{212529} 40}     & {\color[HTML]{212529} Zone 2 temperature (°C).}             \\
            {\color[HTML]{212529} Z02\_T\_Thermostat\_sp\_out} & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 16}    & {\color[HTML]{212529} 26}     & {\color[HTML]{212529} Zone 2 thermostat setpoint (°C).}     \\
            {\color[HTML]{212529} Z03\_RH}                     & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 0}     & {\color[HTML]{212529} 100}    & {\color[HTML]{212529} Zone 3 relative humidity (\%RH).}     \\
            {\color[HTML]{212529} Z03\_T}                      & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 10}    & {\color[HTML]{212529} 40}     & {\color[HTML]{212529} Zone 3 temperature (°C).}             \\
            {\color[HTML]{212529} Z03\_T\_Thermostat\_sp\_out} & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 16}    & {\color[HTML]{212529} 26}     & {\color[HTML]{212529} Zone 3 thermostat setpoint (°C).}     \\
            {\color[HTML]{212529} Z04\_RH}                     & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 0}     & {\color[HTML]{212529} 100}    & {\color[HTML]{212529} Zone 4 relative humidity (\%RH).}     \\
            {\color[HTML]{212529} Z04\_T}                      & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 10}    & {\color[HTML]{212529} 40}     & {\color[HTML]{212529} Zone 4 temperature (°C).}             \\
            {\color[HTML]{212529} Z04\_T\_Thermostat\_sp\_out} & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 16}    & {\color[HTML]{212529} 26}     & {\color[HTML]{212529} Zone 4 thermostat setpoint (°C).}     \\
            {\color[HTML]{212529} Z05\_RH}                     & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 0}     & {\color[HTML]{212529} 100}    & {\color[HTML]{212529} Zone 5 relative humidity (\%RH).}     \\
            {\color[HTML]{212529} Z05\_T}                      & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 10}    & {\color[HTML]{212529} 40}     & {\color[HTML]{212529} Zone 5 temperature (°C).}             \\
            {\color[HTML]{212529} Z05\_T\_Thermostat\_sp\_out} & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 16}    & {\color[HTML]{212529} 26}     & {\color[HTML]{212529} Zone 5 thermostat setpoint (°C).}     \\
            {\color[HTML]{212529} Z06\_RH}                     & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 0}     & {\color[HTML]{212529} 100}    & {\color[HTML]{212529} Zone 6 relative humidity (\%RH).}     \\
            {\color[HTML]{212529} Z06\_T}                      & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 10}    & {\color[HTML]{212529} 40}     & {\color[HTML]{212529} Zone 6 temperature (°C).}             \\
            {\color[HTML]{212529} Z06\_T\_Thermostat\_sp\_out} & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 16}    & {\color[HTML]{212529} 26}     & {\color[HTML]{212529} Zone 6 thermostat setpoint (°C).}     \\
            {\color[HTML]{212529} Z08\_RH}                     & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 0}     & {\color[HTML]{212529} 100}    & {\color[HTML]{212529} Zone 8 relative humidity (\%RH).}     \\
            {\color[HTML]{212529} Z08\_T}                      & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 10}    & {\color[HTML]{212529} 40}     & {\color[HTML]{212529} Zone 8 temperature (°C).}             \\
            {\color[HTML]{212529} Z08\_T\_Thermostat\_sp\_out} & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 16}    & {\color[HTML]{212529} 26}     & {\color[HTML]{212529} Zone 8 thermostat setpoint (°C).}     \\
            {\color[HTML]{212529} Z09\_RH}                     & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 0}     & {\color[HTML]{212529} 100}    & {\color[HTML]{212529} Zone 9 relative humidity (\%RH).}     \\
            {\color[HTML]{212529} Z09\_T}                      & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 10}    & {\color[HTML]{212529} 40}     & {\color[HTML]{212529} Zone 9 temperature (°C).}             \\
            {\color[HTML]{212529} Z09\_T\_Thermostat\_sp\_out} & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 16}    & {\color[HTML]{212529} 26}     & {\color[HTML]{212529} Zone 9 thermostat setpoint (°C).}     \\
            {\color[HTML]{212529} Z10\_RH}                     & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 0}     & {\color[HTML]{212529} 100}    & {\color[HTML]{212529} Zone 10 relative humidity (\%RH).}    \\
            {\color[HTML]{212529} Z10\_T}                      & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 10}    & {\color[HTML]{212529} 40}     & {\color[HTML]{212529} Zone 10 temperature (°C).}            \\
            {\color[HTML]{212529} Z10\_T\_Thermostat\_sp\_out} & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 16}    & {\color[HTML]{212529} 26}     & {\color[HTML]{212529} Zone 10 thermostat setpoint (°C).}    \\
            {\color[HTML]{212529} Z11\_RH}                     & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 0}     & {\color[HTML]{212529} 100}    & {\color[HTML]{212529} Zone 11 relative humidity (\%RH).}    \\
            {\color[HTML]{212529} Z11\_T}                      & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 10}    & {\color[HTML]{212529} 40}     & {\color[HTML]{212529} Zone 11 temperature (°C).}            \\
            {\color[HTML]{212529} Z11\_T\_Thermostat\_sp\_out} & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 16}    & {\color[HTML]{212529} 26}     & {\color[HTML]{212529} Zone 11 thermostat setpoint (°C).}    \\
            {\color[HTML]{212529} Z13\_RH}                     & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 0}     & {\color[HTML]{212529} 100}    & {\color[HTML]{212529} Zone 12 relative humidity (\%RH).}    \\
            {\color[HTML]{212529} Z13\_T}                      & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 10}    & {\color[HTML]{212529} 40}     & {\color[HTML]{212529} Zone 13 temperature (°C).}            \\
            {\color[HTML]{212529} Z13\_T\_Thermostat\_sp\_out} & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 16}    & {\color[HTML]{212529} 26}     & {\color[HTML]{212529} Zone 13 thermostat setpoint (°C).}    \\
            {\color[HTML]{212529} Z14\_RH}                     & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 0}     & {\color[HTML]{212529} 100}    & {\color[HTML]{212529} Zone 14 relative humidity (\%RH).}    \\
            {\color[HTML]{212529} Z14\_T}                      & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 10}    & {\color[HTML]{212529} 40}     & {\color[HTML]{212529} Zone 14 temperature (°C).}            \\
            {\color[HTML]{212529} Z14\_T\_Thermostat\_sp\_out} & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 16}    & {\color[HTML]{212529} 26}     & {\color[HTML]{212529} Zone 14 thermostat setpoint (°C).}    \\
            {\color[HTML]{212529} Z15\_RH}                     & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 0}     & {\color[HTML]{212529} 100}    & {\color[HTML]{212529} Zone 15 relative humidity (\%RH).}    \\
            {\color[HTML]{212529} Z15\_T}                      & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 10}    & {\color[HTML]{212529} 40}     & {\color[HTML]{212529} Zone 15 temperature (°C).}            \\
            {\color[HTML]{212529} Z15\_T\_Thermostat\_sp\_out} & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 16}    & {\color[HTML]{212529} 26}     & {\color[HTML]{212529} Zone 15 thermostat setpoint (°C).}    \\
            {\color[HTML]{212529} Z18\_RH}                     & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 0}     & {\color[HTML]{212529} 100}    & {\color[HTML]{212529} Zone 18 relative humidity (\%RH).}    \\
            {\color[HTML]{212529} Z18\_T}                      & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 10}    & {\color[HTML]{212529} 40}     & {\color[HTML]{212529} Zone 18 temperature (°C).}            \\
            {\color[HTML]{212529} Z18\_T\_Thermostat\_sp\_out} & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 16}    & {\color[HTML]{212529} 26}     & {\color[HTML]{212529} Zone 18 thermostat setpoint (°C).}    \\
            {\color[HTML]{212529} Z19\_RH}                     & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 0}     & {\color[HTML]{212529} 100}    & {\color[HTML]{212529} Zone 19 relative humidity (\%RH).}    \\
            {\color[HTML]{212529} Z19\_T}                      & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 10}    & {\color[HTML]{212529} 40}     & {\color[HTML]{212529} Zone 19 temperature (°C).}            \\
            {\color[HTML]{212529} Z19\_T\_Thermostat\_sp\_out} & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 16}    & {\color[HTML]{212529} 26}     & {\color[HTML]{212529} Zone 19 thermostat setpoint (°C).}    \\
            {\color[HTML]{212529} Z20\_RH}                     & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 0}     & {\color[HTML]{212529} 100}    & {\color[HTML]{212529} Zone 20 relative humidity (\%RH).}    \\
            {\color[HTML]{212529} Z20\_T}                      & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 10}    & {\color[HTML]{212529} 40}     & {\color[HTML]{212529} Zone 20 temperature (°C).}            \\
            {\color[HTML]{212529} Z20\_T\_Thermostat\_sp\_out} & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 16}    & {\color[HTML]{212529} 26}     & {\color[HTML]{212529} Zone 20 thermostat setpoint (°C).}    \\
            {\color[HTML]{212529} Z21\_RH}                     & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 0}     & {\color[HTML]{212529} 100}    & {\color[HTML]{212529} Zone 21 relative humidity (\%RH).}    \\
            {\color[HTML]{212529} Z21\_T}                      & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 10}    & {\color[HTML]{212529} 40}     & {\color[HTML]{212529} Zone 21 temperature (°C).}            \\
            {\color[HTML]{212529} Z21\_T\_Thermostat\_sp\_out} & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 16}    & {\color[HTML]{212529} 26}     & {\color[HTML]{212529} Zone 21 thermostat setpoint (°C).}    \\
            {\color[HTML]{212529} Z22\_RH}                     & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 0}     & {\color[HTML]{212529} 100}    & {\color[HTML]{212529} Zone 22 relative humidity (\%RH).}    \\
            {\color[HTML]{212529} Z22\_T}                      & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 10}    & {\color[HTML]{212529} 40}     & {\color[HTML]{212529} Zone 22 temperature (°C).}            \\
            {\color[HTML]{212529} Z22\_T\_Thermostat\_sp\_out} & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 16}    & {\color[HTML]{212529} 26}     & {\color[HTML]{212529} Zone 22 thermostat setpoint (°C).}    \\
            {\color[HTML]{212529} Grid\_CO2}                   & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 0}     & {\color[HTML]{212529} 1000}     & {\color[HTML]{212529} Grid CO2 emission intensity (g/kWh).}
						\end{longtable}
						
			\begin{longtable}{ l  l  l  l  l }
			\caption{\label{table: energym seminar action space} \textbf{\textit{Seminar-Thermostat} environment action-space.} \textit{Energym} clips actions to the lower and upper bounds.} \\
			\toprule
			\textbf{Action}     & \textbf{Type} & \textbf{Lower Bound} & \textbf{Upper Bound} & \textbf{Description}\\
			\midrule
			\endfirsthead
			
			\multicolumn{5}{l}{{\tablename\  \thetable{} -- continued from previous page}} \\
			
			\textbf{Action}     & \textbf{Type} & \textbf{Lower Bound} & \textbf{Upper Bound} & \textbf{Description}\\
			\midrule
			\endhead
			
			\midrule
			\multicolumn{5}{r}{\textit{continued on next page}}
			\endfoot
			
			\bottomrule
			\endlastfoot
			
			{\color[HTML]{212529} Z01\_T\_Thermostat\_sp} & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 16} & {\color[HTML]{212529} 26} & {\color[HTML]{212529} Zone 1 thermostat setpoint (°C).}  \\
            {\color[HTML]{212529} Z02\_T\_Thermostat\_sp} & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 16} & {\color[HTML]{212529} 26} & {\color[HTML]{212529} Zone 2 thermostat setpoint (°C).}  \\
            {\color[HTML]{212529} Z03\_T\_Thermostat\_sp} & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 16} & {\color[HTML]{212529} 26} & {\color[HTML]{212529} Zone 3 thermostat setpoint (°C).}  \\
            {\color[HTML]{212529} Z04\_T\_Thermostat\_sp} & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 16} & {\color[HTML]{212529} 26} & {\color[HTML]{212529} Zone 4 thermostat setpoint (°C).}  \\
            {\color[HTML]{212529} Z05\_T\_Thermostat\_sp} & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 16} & {\color[HTML]{212529} 26} & {\color[HTML]{212529} Zone 5 thermostat setpoint (°C).}  \\
            {\color[HTML]{212529} Z06\_T\_Thermostat\_sp} & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 16} & {\color[HTML]{212529} 26} & {\color[HTML]{212529} Zone 6 thermostat setpoint (°C).}  \\
            {\color[HTML]{212529} Z08\_T\_Thermostat\_sp} & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 16} & {\color[HTML]{212529} 26} & {\color[HTML]{212529} Zone 8 thermostat setpoint (°C).}  \\
            {\color[HTML]{212529} Z09\_T\_Thermostat\_sp} & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 16} & {\color[HTML]{212529} 26} & {\color[HTML]{212529} Zone 9 thermostat setpoint (°C).}  \\
            {\color[HTML]{212529} Z10\_T\_Thermostat\_sp} & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 16} & {\color[HTML]{212529} 26} & {\color[HTML]{212529} Zone 10 thermostat setpoint (°C).} \\
            {\color[HTML]{212529} Z11\_T\_Thermostat\_sp} & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 16} & {\color[HTML]{212529} 26} & {\color[HTML]{212529} Zone 11 thermostat setpoint (°C).} \\
            {\color[HTML]{212529} Z13\_T\_Thermostat\_sp} & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 16} & {\color[HTML]{212529} 26} & {\color[HTML]{212529} Zone 13 thermostat setpoint (°C).} \\
            {\color[HTML]{212529} Z14\_T\_Thermostat\_sp} & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 16} & {\color[HTML]{212529} 26} & {\color[HTML]{212529} Zone 14 thermostat setpoint (°C).} \\
            {\color[HTML]{212529} Z15\_T\_Thermostat\_sp} & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 16} & {\color[HTML]{212529} 26} & {\color[HTML]{212529} Zone 15 thermostat setpoint (°C).} \\
            {\color[HTML]{212529} Z18\_T\_Thermostat\_sp} & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 16} & {\color[HTML]{212529} 26} & {\color[HTML]{212529} Zone 18 thermostat setpoint (°C).} \\
            {\color[HTML]{212529} Z19\_T\_Thermostat\_sp} & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 16} & {\color[HTML]{212529} 26} & {\color[HTML]{212529} Zone 19 thermostat setpoint (°C).} \\
            {\color[HTML]{212529} Z20\_T\_Thermostat\_sp} & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 16} & {\color[HTML]{212529} 26} & {\color[HTML]{212529} Zone 20 thermostat setpoint (°C).} \\
            {\color[HTML]{212529} Z21\_T\_Thermostat\_sp} & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 16} & {\color[HTML]{212529} 26} & {\color[HTML]{212529} Zone 21 thermostat setpoint (°C).} \\
            {\color[HTML]{212529} Z22\_T\_Thermostat\_sp} & {\color[HTML]{212529} scalar} & {\color[HTML]{212529} 16} & {\color[HTML]{212529} 26} & {\color[HTML]{212529} Zone 22 thermostat setpoint (°C).}
						\end{longtable}

==> (inline-1) <==
\begin{tabular}{lllllllllll}
\toprule
 Dataset & Domain  & Task  & CQL & Offline TD3 & GC-IQL & SF-LAP & FB & \textbf{VC-FB (ours)} & \textbf{\textit{D}VC-FB (ours)} & \textbf{MC-FB (ours)} \\
\midrule
\multirow[c]{17}{*}{\vspace{-9ex} {\textsc{Rnd}-100k}} & \multirow[c]{4}{*}{Walker} & Walk & $138$ \text{\tiny{($122-140$)}} & $210$ \text{\tiny{($205-231$)}} & $118$ \text{\tiny{($114-126$)}} & $58$ \text{\tiny{($33-104$)}} & $184$ \text{\tiny{($123-278$)}} & $446$ \text{\tiny{($435-460$)}} & $394$ \text{\tiny{($166-512$)}} & $247$ \text{\tiny{($164-299$)}} \\
 &  & Stand & $386$ \text{\tiny{($375-391$)}} & $362$ \text{\tiny{($335-378$)}} & $284$ \text{\tiny{($260-313$)}} & $190$ \text{\tiny{($128-233$)}} & $558$ \text{\tiny{($498-637$)}} & $624$ \text{\tiny{($604-639$)}} & $590$ \text{\tiny{($557-622$)}} & $480$ \text{\tiny{($402-517$)}} \\
 &  & Run & $71$ \text{\tiny{($64-75$)}} & $84$ \text{\tiny{($79-88$)}} & $51$ \text{\tiny{($42-56$)}} & $34$ \text{\tiny{($27-41$)}} & $101$ \text{\tiny{($90-135$)}} & $179$ \text{\tiny{($165-197$)}} & $134$ \text{\tiny{($77-191$)}} & $106$ \text{\tiny{($72-137$)}} \\
 &  & Flip & $153$ \text{\tiny{($135-174$)}} & $162$ \text{\tiny{($148-171$)}}  & $157$ \text{\tiny{($152-173$)}} & $70$ \text{\tiny{($56-84$)}} & $163$ \text{\tiny{($90-212$)}} & $325$ \text{\tiny{($292-350$)}} & $250$ \text{\tiny{($215-286$)}} & $164$ \text{\tiny{($131-192$)}} \\
\addlinespace \cline{2-11} \addlinespace
 & \multirow[c]{4}{*}{Quadruped} & Stand & $167$ \text{\tiny{($73-268$)}} & $119$ \text{\tiny{($9-338$)}}  & $43$ \text{\tiny{($14-173$)}} & $108$ \text{\tiny{($51-192$)}} & $134$ \text{\tiny{($86-176$)}} & $331$ \text{\tiny{($190-410$)}} & $269$ \text{\tiny{($152-385$)}} & $171$ \text{\tiny{($71-372$)}} \\
 &  & Roll Fast & $93$ \text{\tiny{($27-219$)}} & $63$ \text{\tiny{($4-223$)}} &  $66$ \text{\tiny{($14-92$)}} & $80$ \text{\tiny{($21-169$)}} & $83$ \text{\tiny{($55-127$)}} & $141$ \text{\tiny{($87-182$)}} & $146$ \text{\tiny{($85-207$)}} & $81$ \text{\tiny{($19-199$)}} \\
 &  & Roll & $251$ \text{\tiny{($147-320$)}} & $96$ \text{\tiny{($8-272$)}} & $224$ \text{\tiny{($123-399$)}} & $100$ \text{\tiny{($22-277$)}} & $139$ \text{\tiny{($71-224$)}} & $141$ \text{\tiny{($107-212$)}} & $209$ \text{\tiny{($123-295$)}} & $132$ \text{\tiny{($40-267$)}} \\
 &  & Jump & $128$ \text{\tiny{($82-223$)}} & $85$ \text{\tiny{($6-248$)}} & $152$ \text{\tiny{($39-247$)}} & $94$ \text{\tiny{($28-189$)}} & $121$ \text{\tiny{($78-186$)}} & $159$ \text{\tiny{($110-212$)}} & $167$ \text{\tiny{($100-234$)}} & $97$ \text{\tiny{($41-172$)}} \\
 &  & Escape & $3$ \text{\tiny{($2-4$)}} & $3$ \text{\tiny{($0-9$)}} & $1$ \text{\tiny{($0-3$)}} & $1$ \text{\tiny{($1-4$)}} & $7$ \text{\tiny{($3-12$)}} & $8$ \text{\tiny{($4-14$)}} & $13$ \text{\tiny{($6-19$)}} & $5$ \text{\tiny{($1-12$)}} \\
\addlinespace \cline{2-11} \addlinespace
 & \multirow[c]{4}{*}{Maze} & Reach Top Right & $433$ \text{\tiny{($275-558$)}} & $457$ \text{\tiny{($0-728$)}} & $308$ \text{\tiny{($123-494$)}} & $1$ \text{\tiny{($0-368$)}} & $0$ \text{\tiny{($0-26$)}} & $0$ \text{\tiny{($0-406$)}} & $0$ \text{\tiny{($0-0$)}} & $99$ \text{\tiny{($16-432$)}} \\
 &  & Reach Top Left & $561$ \text{\tiny{($503-758$)}} & $921$ \text{\tiny{($897-936$)}} & $628$ \text{\tiny{($384-872$)}} & $302$ \text{\tiny{($18-602$)}} & $384$ \text{\tiny{($0-735$)}} & $662$ \text{\tiny{($218-899$)}} & $244$ \text{\tiny{($10-477$)}} & $723$ \text{\tiny{($363-895$)}} \\
 &  & Reach Bottom Right & $0$ \text{\tiny{($0-0$)}} & $0$ \text{\tiny{($0-0$)}} & $0$ \text{\tiny{($0-0$)}} & $0$ \text{\tiny{($0-0$)}} & $0$ \text{\tiny{($0-0$)}} & $0$ \text{\tiny{($0-0$)}} & $0$ \text{\tiny{($0-0$)}} & $0$ \text{\tiny{($0-0$)}} \\
 &  & Reach Bottom Left & $253$ \text{\tiny{($69-419$)}} & $85$ \text{\tiny{($22-295$)}}  & $25$ \text{\tiny{($4-46$)}} & $0$ \text{\tiny{($0-34$)}} & $0$ \text{\tiny{($0-0$)}} & $479$ \text{\tiny{($56-725$)}} & $250$ \text{\tiny{($0-501$)}} & $384$ \text{\tiny{($125-653$)}} \\
\addlinespace \cline{2-11} \addlinespace
 & \multirow[c]{4}{*}{Jaco} & Reach Top Right & $37$ \text{\tiny{($21-54$)}} & $0$ \text{\tiny{($0-1$)}} & $0$ \text{\tiny{($0-0$)}} & $0$ \text{\tiny{($0-1$)}} & $0$ \text{\tiny{($0-3$)}} & $1$ \text{\tiny{($0-4$)}} & $6$ \text{\tiny{($3-9$)}} & $17$ \text{\tiny{($8-29$)}} \\
 &  & Reach Top Left & $21$ \text{\tiny{($12-33$)}} & $0$ \text{\tiny{($0-0$)}} & $0$ \text{\tiny{($0-1$)}} & $2$ \text{\tiny{($0-5$)}} & $2$ \text{\tiny{($1-4$)}} & $2$ \text{\tiny{($1-2$)}} & $11$ \text{\tiny{($7-16$)}} & $9$ \text{\tiny{($2-21$)}} \\
 &  & Reach Bottom Right & $37$ \text{\tiny{($21-53$)}} & $0$ \text{\tiny{($0-0$)}} & $0$ \text{\tiny{($0-2$)}} & $0$ \text{\tiny{($0-0$)}} & $0$ \text{\tiny{($0-12$)}} & $5$ \text{\tiny{($2-21$)}} & $7$ \text{\tiny{($3-11$)}} & $16$ \text{\tiny{($7-23$)}} \\
 &  & Reach Bottom Left & $20$ \text{\tiny{($18-28$)}} & $0$ \text{\tiny{($0-0$)}}  & $0$ \text{\tiny{($0-1$)}} & $1$ \text{\tiny{($0-4$)}} & $7$ \text{\tiny{($4-15$)}} & $4$ \text{\tiny{($1-21$)}} & $3$ \text{\tiny{($1-5$)}} & $11$ \text{\tiny{($1-41$)}} \\
 \addlinespace \cline{1-11} \addlinespace
\multirow[c]{17}{*}{\vspace{-9ex} {\textsc{Random}-100k}} & \multirow[c]{4}{*}{Walker} & Walk & $126$ \text{\tiny{($112-139$)}} & $132$ \text{\tiny{($105-166$)}} & $24$ \text{\tiny{($21-26$)}} & $129$ \text{\tiny{($118-139$)}} & $76$ \text{\tiny{($55-116$)}} & $122$ \text{\tiny{($86-140$)}} & $38$ \text{\tiny{($32-43$)}} & $119$ \text{\tiny{($58-210$)}} \\
 &  & Stand & $246$ \text{\tiny{($199-287$)}} & $295$ \text{\tiny{($251-326$)}}  & $141$ \text{\tiny{($115-162$)}} & $206$ \text{\tiny{($161-266$)}} & $237$ \text{\tiny{($212-278$)}} & $223$ \text{\tiny{($206-241$)}} & $223$ \text{\tiny{($201-246$)}} & $209$ \text{\tiny{($190-239$)}} \\
 &  & Run & $31$ \text{\tiny{($23-47$)}} & $57$ \text{\tiny{($38-65$)}} & $20$ \text{\tiny{($16-23$)}} & $49$ \text{\tiny{($38-62$)}} & $37$ \text{\tiny{($33-48$)}} & $40$ \text{\tiny{($36-46$)}} & $31$ \text{\tiny{($25-36$)}} & $32$ \text{\tiny{($27-37$)}} \\
 &  & Flip & $115$ \text{\tiny{($102-128$)}} & $72$ \text{\tiny{($47-83$)}} & $22$ \text{\tiny{($19-24$)}} & $100$ \text{\tiny{($82-119$)}} & $47$ \text{\tiny{($40-62$)}} & $62$ \text{\tiny{($40-99$)}} & $47$ \text{\tiny{($43-52$)}} & $44$ \text{\tiny{($40-55$)}} \\
\addlinespace \cline{2-11} \addlinespace
 & \multirow[c]{5}{*}{Quadruped} & Stand & $186$ \text{\tiny{($70-294$)}} & $264$ \text{\tiny{($68-472$)}} & $76$ \text{\tiny{($16-235$)}} & $285$ \text{\tiny{($146-432$)}} & $278$ \text{\tiny{($154-440$)}} & $269$ \text{\tiny{($48-618$)}} & $196$ \text{\tiny{($100-284$)}} & $172$ \text{\tiny{($78-284$)}} \\
 &  & Roll Fast & $161$ \text{\tiny{($99-223$)}} & $151$ \text{\tiny{($31-283$)}} & $99$ \text{\tiny{($71-103$)}} & $64$ \text{\tiny{($26-112$)}} & $96$ \text{\tiny{($16-195$)}} & $43$ \text{\tiny{($17-132$)}} & $155$ \text{\tiny{($89-220$)}} & $78$ \text{\tiny{($53-126$)}} \\
 &  & Roll & $326$ \text{\tiny{($218-430$)}} & $260$ \text{\tiny{($41-463$)}} & $165$ \text{\tiny{($37-264$)}} & $111$ \text{\tiny{($66-169$)}} & $105$ \text{\tiny{($63-185$)}} & $130$ \text{\tiny{($74-185$)}} & $183$ \text{\tiny{($120-246$)}} & $178$ \text{\tiny{($115-452$)}} \\
 &  & Jump & $213$ \text{\tiny{($136-293$)}} & $189$ \text{\tiny{($82-380$)}} & $139$ \text{\tiny{($18-397$)}} & $128$ \text{\tiny{($14-221$)}} & $75$ \text{\tiny{($33-155$)}} & $78$ \text{\tiny{($23-226$)}} & $94$ \text{\tiny{($67-121$)}} & $147$ \text{\tiny{($53-261$)}} \\
 &  & Escape & $6$ \text{\tiny{($2-8$)}} & $4$ \text{\tiny{($2-9$)}} & $1$ \text{\tiny{($0-5$)}} & $2$ \text{\tiny{($0-5$)}} & $5$ \text{\tiny{($3-7$)}} & $2$ \text{\tiny{($1-11$)}} & $3$ \text{\tiny{($2-5$)}} & $6$ \text{\tiny{($1-10$)}} \\
\addlinespace \cline{2-11} \addlinespace
 & \multirow[c]{4}{*}{Maze} & Reach Top Right & $0$ \text{\tiny{($0-0$)}} & $0$ \text{\tiny{($0-0$)}} & $0$ \text{\tiny{($0-0$)}} & $0$ \text{\tiny{($0-0$)}} & $0$ \text{\tiny{($0-0$)}} & $0$ \text{\tiny{($0-0$)}} & $0$ \text{\tiny{($0-0$)}} & $0$ \text{\tiny{($0-0$)}} \\
 &  & Reach Top Left & $0$ \text{\tiny{($0-0$)}} & $0$ \text{\tiny{($0-2$)}} & $925$ \text{\tiny{($915-929$)}} & $3$ \text{\tiny{($0-5$)}} & $18$ \text{\tiny{($0-54$)}} & $26$ \text{\tiny{($4-129$)}} & $52$ \text{\tiny{($0-104$)}} & $10$ \text{\tiny{($0-32$)}} \\
 &  & Reach Bottom Right & $0$ \text{\tiny{($0-0$)}} & $0$ \text{\tiny{($0-0$)}} & $0$ \text{\tiny{($0-0$)}} & $0$ \text{\tiny{($0-0$)}} & $0$ \text{\tiny{($0-0$)}} & $0$ \text{\tiny{($0-0$)}} & $0$ \text{\tiny{($0-0$)}} & $0$ \text{\tiny{($0-0$)}} \\
 &  & Reach Bottom Left & $0$ \text{\tiny{($0-0$)}} & $0$ \text{\tiny{($0-4$)}} & $37$ \text{\tiny{($0-233$)}} & $0$ \text{\tiny{($0-0$)}} & $0$ \text{\tiny{($0-0$)}} & $0$ \text{\tiny{($0-0$)}} & $0$ \text{\tiny{($0-0$)}} & $0$ \text{\tiny{($0-0$)}} \\
\addlinespace \cline{2-11} \addlinespace
 & \multirow[c]{4}{*}{Jaco} & Reach Top Right & $53$ \text{\tiny{($47-60$)}} & $34$ \text{\tiny{($17-89$)}} & $0$ \text{\tiny{($0-0$)}} & $0$ \text{\tiny{($0-0$)}} & $3$ \text{\tiny{($0-15$)}} & $0$ \text{\tiny{($0-8$)}} & $0$ \text{\tiny{($0-0$)}} & $4$ \text{\tiny{($0-11$)}} \\
 &  & Reach Top Left & $52$ \text{\tiny{($34-88$)}} & $2$ \text{\tiny{($1-5$)}} & $4$ \text{\tiny{($2-5$)}} & $2$ \text{\tiny{($0-5$)}} & $0$ \text{\tiny{($0-0$)}} & $12$ \text{\tiny{($7-25$)}} & $26$ \text{\tiny{($10-42$)}} & $23$ \text{\tiny{($11-53$)}} \\
 &  & Reach Bottom Right & $53$ \text{\tiny{($45-60$)}} & $34$ \text{\tiny{($15-78$)}} & $0$ \text{\tiny{($0-0$)}} & $0$ \text{\tiny{($0-0$)}} & $0$ \text{\tiny{($0-4$)}} & $1$ \text{\tiny{($0-1$)}} & $30$ \text{\tiny{($0-59$)}} & $1$ \text{\tiny{($0-6$)}} \\
 &  & Reach Bottom Left & $32$ \text{\tiny{($19-37$)}} & $3$ \text{\tiny{($1-4$)}} & $0$ \text{\tiny{($0-0$)}} & $0$ \text{\tiny{($0-0$)}} & $2$ \text{\tiny{($1-12$)}} & $0$ \text{\tiny{($0-0$)}} & $16$ \text{\tiny{($0-33$)}} & $0$ \text{\tiny{($0-8$)}} \\
\addlinespace \cline{1-11} \addlinespace
\multirow[c]{17}{*}{\vspace{-9ex} {\textsc{Diayn}-100k}} & \multirow[c]{4}{*}{Walker} & Walk & $147$ \text{\tiny{($123-198$)}} & $150$ \text{\tiny{($132-164$)}}  & $23$ \text{\tiny{($21-26$)}} & $93$ \text{\tiny{($61-106$)}} & $251$ \text{\tiny{($132-299$)}} & $262$ \text{\tiny{($174-344$)}} & $248$ \text{\tiny{($243-255$)}} & $260$ \text{\tiny{($175-347$)}} \\
 &  & Stand & $406$ \text{\tiny{($365-441$)}} & $262$ \text{\tiny{($234-300$)}} & $142$ \text{\tiny{($117-173$)}} & $276$ \text{\tiny{($189-292$)}} & $497$ \text{\tiny{($381-651$)}} & $455$ \text{\tiny{($401-491$)}} & $387$ \text{\tiny{($352-423$)}} & $423$ \text{\tiny{($370-594$)}} \\
 &  & Run & $38$ \text{\tiny{($33-42$)}} & $45$ \text{\tiny{($44-47$)}} & $19$ \text{\tiny{($15-23$)}} & $53$ \text{\tiny{($37-59$)}} & $98$ \text{\tiny{($79-114$)}} & $82$ \text{\tiny{($76-96$)}} & $87$ \text{\tiny{($82-92$)}} & $81$ \text{\tiny{($71-107$)}} \\
 &  & Flip & $149$ \text{\tiny{($116-178$)}} & $163$ \text{\tiny{($152-179$)}} & $23$ \text{\tiny{($20-32$)}} & $144$ \text{\tiny{($89-159$)}} & $193$ \text{\tiny{($136-205$)}} & $228$ \text{\tiny{($193-244$)}} & $180$ \text{\tiny{($155-205$)}} & $182$ \text{\tiny{($151-237$)}} \\
\addlinespace \cline{2-11} \addlinespace
 & \multirow[c]{5}{*}{Quadruped} & Stand & $299$ \text{\tiny{($160-435$)}} & $848$ \text{\tiny{($722-885$)}}  & $251$ \text{\tiny{($213-404$)}} & $313$ \text{\tiny{($167-492$)}} & $459$ \text{\tiny{($396-525$)}} & $430$ \text{\tiny{($393-481$)}} & $447$ \text{\tiny{($413-482$)}} & $457$ \text{\tiny{($396-511$)}} \\
 &  & Roll Fast & $164$ \text{\tiny{($75-195$)}} & $446$ \text{\tiny{($350-499$)}} & $111$ \text{\tiny{($84-160$)}} & $185$ \text{\tiny{($162-319$)}} & $287$ \text{\tiny{($256-328$)}} & $260$ \text{\tiny{($232-280$)}} & $290$ \text{\tiny{($285-296$)}} & $293$ \text{\tiny{($275-299$)}} \\
 &  & Roll & $264$ \text{\tiny{($126-369$)}} & $709$ \text{\tiny{($619-799$)}} & $117$ \text{\tiny{($41-209$)}} & $189$ \text{\tiny{($98-306$)}} & $460$ \text{\tiny{($411-485$)}} & $415$ \text{\tiny{($396-434$)}} & $429$ \text{\tiny{($407-452$)}} & $456$ \text{\tiny{($408-490$)}} \\
 &  & Jump & $196$ \text{\tiny{($135-267$)}} & $410$ \text{\tiny{($350-517$)}} & $171$ \text{\tiny{($141-213$)}} & $240$ \text{\tiny{($102-350$)}} & $363$ \text{\tiny{($337-418$)}} & $357$ \text{\tiny{($324-397$)}} & $391$ \text{\tiny{($371-411$)}} & $372$ \text{\tiny{($329-403$)}} \\
 &  & Escape & $6$ \text{\tiny{($3-11$)}} & $23$ \text{\tiny{($15-32$)}} & $6$ \text{\tiny{($3-9$)}} & $16$ \text{\tiny{($6-28$)}} & $45$ \text{\tiny{($35-56$)}} & $31$ \text{\tiny{($24-43$)}} & $45$ \text{\tiny{($42-48$)}} & $42$ \text{\tiny{($37-50$)}} \\
\addlinespace \cline{2-11} \addlinespace
 & \multirow[c]{4}{*}{Maze} & Reach Top Right & $760$ \text{\tiny{($494-787$)}} & $796$ \text{\tiny{($520-799$)}}  & $705$ \text{\tiny{($402-777$)}} & $0$ \text{\tiny{($0-0$)}} & $0$ \text{\tiny{($0-0$)}} & $0$ \text{\tiny{($0-0$)}} & $0$ \text{\tiny{($0-0$)}} & $27$ \text{\tiny{($0-97$)}} \\
 &  & Reach Top Left & $943$ \text{\tiny{($941-950$)}} & $943$ \text{\tiny{($941-945$)}} & $901$ \text{\tiny{($889-915$)}} & $764$ \text{\tiny{($383-940$)}} & $576$ \text{\tiny{($156-876$)}} & $910$ \text{\tiny{($620-928$)}} & $557$ \text{\tiny{($270-887$)}} & $853$ \text{\tiny{($580-906$)}} \\
 &  & Reach Bottom Right & $0$ \text{\tiny{($0-0$)}} & $0$ \text{\tiny{($0-0$)}} & $0$ \text{\tiny{($0-18$)}} & $0$ \text{\tiny{($0-0$)}} & $0$ \text{\tiny{($0-0$)}} & $0$ \text{\tiny{($0-0$)}} & $0$ \text{\tiny{($0-0$)}} & $0$ \text{\tiny{($0-0$)}} \\
 &  & Reach Bottom Left & $0$ \text{\tiny{($0-0$)}} & $799$ \text{\tiny{($537-806$)}} & $139$ \text{\tiny{($0-288$)}} & $0$ \text{\tiny{($0-0$)}} & $0$ \text{\tiny{($0-0$)}} & $0$ \text{\tiny{($0-0$)}} & $0$ \text{\tiny{($0-0$)}} & $0$ \text{\tiny{($0-0$)}} \\
\addlinespace \cline{2-11} \addlinespace
 & \multirow[c]{4}{*}{Jaco} & Reach Top Right & $17$ \text{\tiny{($10-29$)}} & $0$ \text{\tiny{($0-0$)}} & $0$ \text{\tiny{($0-0$)}} & $8$ \text{\tiny{($1-21$)}} & $2$ \text{\tiny{($0-8$)}} & $5$ \text{\tiny{($2-11$)}} & $0$ \text{\tiny{($0-0$)}} & $9$ \text{\tiny{($6-19$)}} \\
 &  & Reach Top Left & $10$ \text{\tiny{($5-18$)}} & $0$ \text{\tiny{($0-0$)}} & $0$ \text{\tiny{($0-0$)}} & $0$ \text{\tiny{($0-1$)}} & $2$ \text{\tiny{($0-5$)}} & $7$ \text{\tiny{($0-14$)}} & $27$ \text{\tiny{($2-53$)}} & $0$ \text{\tiny{($0-0$)}} \\
 &  & Reach Bottom Right & $17$ \text{\tiny{($11-33$)}} & $0$ \text{\tiny{($0-0$)}} & $0$ \text{\tiny{($0-0$)}} & $3$ \text{\tiny{($2-7$)}} & $4$ \text{\tiny{($2-13$)}} & $5$ \text{\tiny{($2-14$)}} & $0$ \text{\tiny{($0-0$)}} & $11$ \text{\tiny{($1-36$)}} \\
 &  & Reach Bottom Left & $2$ \text{\tiny{($0-12$)}} & $0$ \text{\tiny{($0-0$)}}  & $0$ \text{\tiny{($0-0$)}} & $2$ \text{\tiny{($0-3$)}} & $10$ \text{\tiny{($5-19$)}} & $5$ \text{\tiny{($0-8$)}} & $15$ \text{\tiny{($0-39$)}} & $9$ \text{\tiny{($4-16$)}} \\
\bottomrule
\end{tabular}
\begin{tabular}{llllll}
\toprule
Dataset & Domain  & Task  & FB & \textbf{VC-FB (ours)} & \textbf{MC-FB (ours)} \\
\addlinespace \cline{1-6} \addlinespace
\multirow[c]{17}{*}{\vspace{-9ex} \textsc{Rnd}} & \multirow[c]{4}{*}{Walker} & Walk & $821$ \text{\tiny{($758-883$)}} & $864$ \text{\tiny{($850-879$)}} & $792$ \text{\tiny{($728-857$)}} \\
 &  & Stand & $928$ \text{\tiny{($925-930$)}} & $878$ \text{\tiny{($854-903$)}} & $873$ \text{\tiny{($812-934$)}} \\
 &  & Run & $281$ \text{\tiny{($242-320$)}} & $351$ \text{\tiny{($328-374$)}} & $343$ \text{\tiny{($323-366$)}} \\
 &  & Flip & $525$ \text{\tiny{($452-598$)}} & $542$ \text{\tiny{($513-571$)}} & $598$ \text{\tiny{($538-657$)}} \\
\addlinespace \cline{2-6} \addlinespace
 & \multirow[c]{5}{*}{Quadruped} & Stand & $957$ \text{\tiny{($952-963$)}} & $863$ \text{\tiny{($777-950$)}} & $949$ \text{\tiny{($939-958$)}} \\
 &  & Roll  Fast & $574$ \text{\tiny{($553-599$)}} & $512$ \text{\tiny{($471-553$)}} & $565$ \text{\tiny{($555-575$)}} \\
 &  & Roll  & $920$ \text{\tiny{($895-944$)}} & $831$ \text{\tiny{($741-920$)}} & $890$ \text{\tiny{($874-906$)}} \\
 &  & Jump & $736$ \text{\tiny{($721-751$)}} & $630$ \text{\tiny{($570-690$)}} & $705$ \text{\tiny{($703-707$)}} \\
 &  & Escape & $94$ \text{\tiny{($63-125$)}} & $59$ \text{\tiny{($50-68$)}} & $66$ \text{\tiny{($56-86$)}} \\
\addlinespace \cline{2-6} \addlinespace
 & \multirow[c]{4}{*}{Maze} & Reach Top Right & $0$ \text{\tiny{($0-0$)}} & $425$ \text{\tiny{($153-698$)}} & $270$ \text{\tiny{($9-533$)}} \\
 &  & Reach Top Left & $612$ \text{\tiny{($313-911$)}} & $454$ \text{\tiny{($138-769$)}} & $773$ \text{\tiny{($611-934$)}} \\
 &  & Reach Bottom Right & $0$ \text{\tiny{($0-0$)}} & $0$ \text{\tiny{($0-0$)}} & $0$ \text{\tiny{($0-0$)}} \\
 &  & Reach Bottom Left & $268$ \text{\tiny{($0-536$)}} & $270$ \text{\tiny{($2-539$)}} & $1$ \text{\tiny{($0-2$)}} \\
\addlinespace \cline{2-6} \addlinespace
 & \multirow[c]{4}{*}{Jaco} & Reach Top Right & $48$ \text{\tiny{($39-56$)}} & $24$ \text{\tiny{($0-47$)}} & $51$ \text{\tiny{($23-79$)}} \\
 &  & Reach Top Left & $23$ \text{\tiny{($6-40$)}} & $14$ \text{\tiny{($4-25$)}} & $20$ \text{\tiny{($7-33$)}} \\
 &  & Reach Bottom Right & $60$ \text{\tiny{($56-65$)}} & $5$ \text{\tiny{($0-10$)}} & $47$ \text{\tiny{($15-79$)}} \\
 &  & Reach Bottom Left & $27$ \text{\tiny{($12-42$)}} & $88$ \text{\tiny{($33-143$)}} & $20$ \text{\tiny{($9-30$)}} \\
\addlinespace \cline{1-6} \addlinespace
\multirow[c]{17}{*}{\vspace{-9ex} \textsc{Random}} & \multirow[c]{4}{*}{Walker} & Walk & $148$ \text{\tiny{($70-225$)}} & $145$ \text{\tiny{($109-182$)}} & $129$ \text{\tiny{($80-178$)}} \\
 &  & Stand & $318$ \text{\tiny{($281-355$)}} & $255$ \text{\tiny{($202-308$)}} & $285$ \text{\tiny{($262-309$)}} \\
 &  & Run & $51$ \text{\tiny{($45-60$)}} & $47$ \text{\tiny{($44-50$)}} & $45$ \text{\tiny{($36-55$)}} \\
 &  & Flip & $57$ \text{\tiny{($49-67$)}} & $83$ \text{\tiny{($49-117$)}} & $103$ \text{\tiny{($65-140$)}} \\
\addlinespace \cline{2-6} \addlinespace
 & \multirow[c]{5}{*}{Quadruped} & Stand & $417$ \text{\tiny{($393-453$)}} & $295$ \text{\tiny{($165-424$)}} & $210$ \text{\tiny{($153-267$)}} \\
 &  & Roll  Fast & $110$ \text{\tiny{($51-170$)}} & $271$ \text{\tiny{($252-290$)}} & $215$ \text{\tiny{($139-292$)}} \\
 &  & Roll  & $231$ \text{\tiny{($116-346$)}} & $154$ \text{\tiny{($53-255$)}} & $303$ \text{\tiny{($160-530$)}} \\
 &  & Jump & $287$ \text{\tiny{($123-450$)}} & $67$ \text{\tiny{($44-90$)}} & $164$ \text{\tiny{($135-194$)}} \\
 &  & Escape & $10$ \text{\tiny{($6-14$)}} & $7$ \text{\tiny{($4-10$)}} & $12$ \text{\tiny{($9-17$)}} \\
\addlinespace \cline{2-6} \addlinespace
 & \multirow[c]{4}{*}{Maze} & Reach Top Right & $0$ \text{\tiny{($0-0$)}} & $0$ \text{\tiny{($0-0$)}} & $0$ \text{\tiny{($0-0$)}} \\
 &  & Reach Top Left & $309$ \text{\tiny{($4-615$)}} & $317$ \text{\tiny{($5-629$)}} & $307$ \text{\tiny{($0-614$)}} \\
 &  & Reach Bottom Right & $0$ \text{\tiny{($0-0$)}} & $0$ \text{\tiny{($0-0$)}} & $0$ \text{\tiny{($0-0$)}} \\
 &  & Reach Bottom Left & $0$ \text{\tiny{($0-0$)}} & $0$ \text{\tiny{($0-0$)}} & $0$ \text{\tiny{($0-0$)}} \\
\addlinespace \cline{2-6} \addlinespace
 & \multirow[c]{4}{*}{Jaco} & Reach Top Right & $1$ \text{\tiny{($1-1$)}} & $2$ \text{\tiny{($0-4$)}} & $5$ \text{\tiny{($0-10$)}} \\
 &  & Reach Top Left & $50$ \text{\tiny{($0-100$)}} & $9$ \text{\tiny{($0-18$)}} & $16$ \text{\tiny{($0-31$)}} \\
 &  & Reach Bottom Right & $0$ \text{\tiny{($0-0$)}} & $15$ \text{\tiny{($5-25$)}} & $21$ \text{\tiny{($0-42$)}} \\
 &  & Reach Bottom Left & $3$ \text{\tiny{($1-6$)}} & $18$ \text{\tiny{($2-34$)}} & $1$ \text{\tiny{($0-3$)}} \\
\addlinespace \cline{1-6} \addlinespace
\multirow[c]{17}{*}{\vspace{-9ex} \textsc{Diayn}} & \multirow[c]{4}{*}{Walker} & Walk & $459$ \text{\tiny{($278-652$)}} & $536$ \text{\tiny{($305-766$)}} & $519$ \text{\tiny{($315-722$)}} \\
 &  & Stand & $478$ \text{\tiny{($463-494$)}} & $447$ \text{\tiny{($422-472$)}} & $517$ \text{\tiny{($433-602$)}} \\
 &  & Run & $87$ \text{\tiny{($81-93$)}} & $84$ \text{\tiny{($78-89$)}} & $87$ \text{\tiny{($65-110$)}} \\
 &  & Flip & $235$ \text{\tiny{($151-319$)}} & $251$ \text{\tiny{($151-352$)}} & $301$ \text{\tiny{($213-388$)}} \\
\addlinespace \cline{2-6} \addlinespace
 & \multirow[c]{5}{*}{Quadruped} & Stand & $763$ \text{\tiny{($725-814$)}} & $432$ \text{\tiny{($176-688$)}} & $804$ \text{\tiny{($756-851$)}} \\
 &  & Roll  Fast & $497$ \text{\tiny{($480-514$)}} & $293$ \text{\tiny{($179-407$)}} & $495$ \text{\tiny{($491-498$)}} \\
 &  & Roll  & $767$ \text{\tiny{($726-808$)}} & $350$ \text{\tiny{($152-650$)}} & $761$ \text{\tiny{($736-786$)}} \\
 &  & Jump & $628$ \text{\tiny{($587-669$)}} & $234$ \text{\tiny{($89-379$)}} & $608$ \text{\tiny{($594-622$)}} \\
 &  & Escape & $65$ \text{\tiny{($62-69$)}} & $21$ \text{\tiny{($14-27$)}} & $67$ \text{\tiny{($55-79$)}} \\
\addlinespace \cline{2-6} \addlinespace
 & \multirow[c]{4}{*}{Maze} & Reach Top Right & $0$ \text{\tiny{($0-0$)}} & $0$ \text{\tiny{($0-0$)}} & $0$ \text{\tiny{($0-0$)}} \\
 &  & Reach Top Left & $654$ \text{\tiny{($565-742$)}} & $928$ \text{\tiny{($907-950$)}} & $814$ \text{\tiny{($725-903$)}} \\
 &  & Reach Bottom Right & $0$ \text{\tiny{($0-0$)}} & $0$ \text{\tiny{($0-0$)}} & $8$ \text{\tiny{($0-16$)}} \\
 &  & Reach Bottom Left & $169$ \text{\tiny{($0-506$)}} & $7$ \text{\tiny{($0-14$)}} & $49$ \text{\tiny{($0-98$)}} \\
\addlinespace \cline{2-6} \addlinespace
 & \multirow[c]{4}{*}{Jaco} & Reach Top Right & $4$ \text{\tiny{($2-7$)}} & $10$ \text{\tiny{($5-15$)}} & $4$ \text{\tiny{($1-8$)}} \\
 &  & Reach Top Left & $5$ \text{\tiny{($1-10$)}} & $1$ \text{\tiny{($0-2$)}} & $2$ \text{\tiny{($0-3$)}} \\
 &  & Reach Bottom Right & $9$ \text{\tiny{($4-13$)}} & $6$ \text{\tiny{($3-8$)}} & $7$ \text{\tiny{($0-14$)}} \\
 &  & Reach Bottom Left & $25$ \text{\tiny{($2-47$)}} & $12$ \text{\tiny{($6-18$)}} & $25$ \text{\tiny{($3-47$)}} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lllllll}
\toprule
                   Statistic             & SF-LAP & GC-IQL & FB   &    CQL      & \textbf{MC-FB (ours)} & \textbf{VC-FB (ours)}  \\
\midrule
IQM $\uparrow$                             & $92$     & $95$ & $99$   & $128$  & $136$   & $\mathbf{148}$  \\
Mean $\uparrow$                             & $87$     & $126$ & $118$  &  $138$ & $142$   & $\mathbf{154}$  \\
Median $\uparrow$                          & $108$    & $104$ & $104$  &  $132$  & $133$   & $\mathbf{144}$  \\
Optimality Gap $\downarrow$                   & $0.92$   & $0.88$ & $0.89$ & $0.87$ & $0.86$  & $\mathbf{0.84}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllll}
\toprule
 Domain & Dataset  & CQL & SF-LAP & FB & \textbf{VC-FB (ours)} & \textbf{MC-FB (ours)} \\
\midrule
\multirow[m]{3}{*}{HalfCheetah} & medium & $36$ $\text{\tiny{(36-36)}}$ & $4$ $\text{\tiny{(1-7)}}$ & $3$ $\text{\tiny{(-1-8)}}$ & $39$ $\text{\tiny{(38-40)}}$ & $32$ $\text{\tiny{(28-36)}}$ \\
 & medium-expert & $43$ $\text{\tiny{(37-51)}}$ & $26$ $\text{\tiny{(20-32)}}$ & $3$ $\text{\tiny{(0-6)}}$ & $27$ $\text{\tiny{(24-28)}}$ & $24$ $\text{\tiny{(21-30)}}$ \\
 & medium-replay & $42$ $\text{\tiny{(42-42)}}$ & $29$ $\text{\tiny{(29-30)}}$ & $7$ $\text{\tiny{(2-11)}}$ & $31$ $\text{\tiny{(26-36)}}$ & $20$ $\text{\tiny{(18-22)}}$ \\
\midrule
\multirow[m]{3}{*}{Walker2d} & medium & $70$ $\text{\tiny{(68-73)}}$ & $7$ $\text{\tiny{(1-13)}}$ & $7$ $\text{\tiny{(0-14)}}$ & $42$ $\text{\tiny{(37-45)}}$ & $36$ $\text{\tiny{(33-40)}}$ \\
 & medium-expert & $102$ $\text{\tiny{(97-107)}}$ & $15$ $\text{\tiny{(0-31)}}$ & $3$ $\text{\tiny{(1-5)}}$ & $82$ $\text{\tiny{(72-92)}}$ & $74$ $\text{\tiny{(66-77)}}$ \\
 & medium-replay & $13$ $\text{\tiny{(11-14)}}$ & $11$ $\text{\tiny{(8-15)}}$ & $12$ $\text{\tiny{(7-17)}}$ & $20$ $\text{\tiny{(19-21)}}$ & $22$ $\text{\tiny{(19-24)}}$ \\
\midrule
All & All & $48$ & $15$ & $5$ & $34$ & $28$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllll|l}
\toprule
 \texttt{Environment} & \texttt{Occlusion} & \texttt{Task}  & \texttt{FB} & \texttt{HILP} & \texttt{FB-stack} & \texttt{FB-M (ours)} & \texttt{MDP} \\
\midrule \addlinespace
\multirow[c]{10}{*}{\texttt{Cheetah}} & \multirow[c]{5}{*}{\texttt{flickering}} &\texttt{overall} & $182 \pm \text{\tiny{$25$}}$ & $75 \pm \text{\tiny{$19$}}$ & $109 \pm \text{\tiny{$26$}}$ & $173 \pm \text{\tiny{$51$}}$ & $474 \pm \text{\tiny{$129$}}$ \\
 &  & \texttt{run} & $54 \pm \text{\tiny{$14$}}$ & $31 \pm \text{\tiny{$13$}}$ & $25 \pm \text{\tiny{$16$}}$ & $75 \pm \text{\tiny{$37$}}$ & $183 \pm \text{\tiny{$59$}}$ \\
 &  & \texttt{run backward} & $52 \pm \text{\tiny{$23$}}$ & $8 \pm \text{\tiny{$5$}}$ & $31 \pm \text{\tiny{$11$}}$ & $55 \pm \text{\tiny{$15$}}$ & $176 \pm \text{\tiny{$53$}}$ \\
 &  & \texttt{walk} & $279 \pm \text{\tiny{$65$}}$ & $184 \pm \text{\tiny{$66$}}$ & $186 \pm \text{\tiny{$103$}}$ & $306 \pm \text{\tiny{$175$}}$ & $726 \pm \text{\tiny{$194$}}$ \\
 &  & \texttt{walk backward} & $293 \pm \text{\tiny{$87$}}$ & $61 \pm \text{\tiny{$21$}}$ & $178 \pm \text{\tiny{$67$}}$ & $278 \pm \text{\tiny{$70$}}$ & $812 \pm \text{\tiny{$217$}}$ \\
\addlinespace\cline{2-8}\addlinespace
 & \multirow[c]{5}{*}{\texttt{noisy}} & \texttt{overall} & $213 \pm \text{\tiny{$53$}}$ & $102 \pm \text{\tiny{$59$}}$ & $116 \pm \text{\tiny{$26$}}$ & $150 \pm \text{\tiny{$59$}}$ & $474 \pm \text{\tiny{$129$}}$ \\
 &  & \texttt{run} & $65 \pm \text{\tiny{$9$}}$ & $28 \pm \text{\tiny{$30$}}$ & $34 \pm \text{\tiny{$11$}}$ & $34 \pm \text{\tiny{$17$}}$ & $183 \pm \text{\tiny{$59$}}$ \\
 &  & \texttt{run backward} & $68 \pm \text{\tiny{$35$}}$ & $24 \pm \text{\tiny{$23$}}$ & $41 \pm \text{\tiny{$14$}}$ & $57 \pm \text{\tiny{$28$}}$ & $176 \pm \text{\tiny{$53$}}$ \\
 &  & \texttt{walk} & $340 \pm \text{\tiny{$62$}}$ & $228 \pm \text{\tiny{$98$}}$ & $186 \pm \text{\tiny{$45$}}$ & $199 \pm \text{\tiny{$88$}}$ & $726 \pm \text{\tiny{$194$}}$ \\
 &  & \texttt{walk backward} & $415 \pm \text{\tiny{$170$}}$ & $133 \pm \text{\tiny{$99$}}$ & $214 \pm \text{\tiny{$70$}}$ & $283 \pm \text{\tiny{$142$}}$ & $812 \pm \text{\tiny{$217$}}$ \\
\addlinespace\cline{1-8}\addlinespace
 \multirow[c]{10}{*}{\texttt{Quadruped}} & \multirow[c]{5}{*}{\texttt{flickering}} & \texttt{overall} & $117 \pm \text{\tiny{$68$}}$ & $140 \pm \text{\tiny{$75$}}$ & $345 \pm \text{\tiny{$120$}}$ & $673 \pm \text{\tiny{$19$}}$  & $729 \pm \text{\tiny{$6$}}$ \\
 &  & \texttt{jump} & $174 \pm \text{\tiny{$93$}}$ & $163 \pm \text{\tiny{$142$}}$ & $377 \pm \text{\tiny{$112$}}$ & $771 \pm \text{\tiny{$29$}}$ & $737 \pm \text{\tiny{$21$}}$ \\
 &  & \texttt{run} & $63 \pm \text{\tiny{$151$}}$ & $95 \pm \text{\tiny{$70$}}$ & $284 \pm \text{\tiny{$114$}}$ & $478 \pm \text{\tiny{$14$}}$ & $504 \pm \text{\tiny{$13$}}$ \\
 &  & Stand & $65 \pm \text{\tiny{$130$}}$ & $98 \pm \text{\tiny{$115$}}$ & $460 \pm \text{\tiny{$188$}}$ & $950 \pm \text{\tiny{$14$}}$ & $955 \pm \text{\tiny{$36$}}$ \\
 &  & \texttt{walk} & $34 \pm \text{\tiny{$65$}}$ & $181 \pm \text{\tiny{$81$}}$ & $291 \pm \text{\tiny{$95$}}$ & $487 \pm \text{\tiny{$51$}}$ & $749 \pm \text{\tiny{$57$}}$ \\
\addlinespace\cline{2-8}\addlinespace
 & \multirow[c]{5}{*}{\texttt{noisy}} & \texttt{overall} & $155 \pm \text{\tiny{$63$}}$ & $117 \pm \text{\tiny{$68$}}$ & $522 \pm \text{\tiny{$111$}}$ & $711 \pm \text{\tiny{$21$}}$  & $729 \pm \text{\tiny{$6$}}$ \\
 &  & \texttt{jump} & $219 \pm \text{\tiny{$117$}}$ & $175 \pm \text{\tiny{$92$}}$ & $517 \pm \text{\tiny{$113$}}$ & $712 \pm \text{\tiny{$20$}}$ & $737 \pm \text{\tiny{$21$}}$ \\
 &  & \texttt{run} & $97 \pm \text{\tiny{$95$}}$ & $63 \pm \text{\tiny{$151$}}$ & $402 \pm \text{\tiny{$83$}}$ & $512 \pm \text{\tiny{$31$}}$ & $504 \pm \text{\tiny{$13$}}$ \\
 &  & \texttt{stand} & $223 \pm \text{\tiny{$158$}}$ & $65 \pm \text{\tiny{$130$}}$ & $757 \pm \text{\tiny{$178$}}$ & $899 \pm \text{\tiny{$31$}}$ & $955 \pm \text{\tiny{$36$}}$ \\
 &  & \texttt{walk} & $40 \pm \text{\tiny{$109$}}$ & $35 \pm \text{\tiny{$65$}}$ & $385 \pm \text{\tiny{$97$}}$ & $721 \pm \text{\tiny{$43$}}$ & $749 \pm \text{\tiny{$57$}}$ \\
\addlinespace\cline{1-8}\addlinespace
 \multirow[c]{10}{*}{\texttt{\texttt{Walker}}} & \multirow[c]{5}{*}{\texttt{flickering}} & \texttt{overall} & $76 \pm \text{\tiny{$32$}}$ & $82 \pm \text{\tiny{$10$}}$ & $519 \pm \text{\tiny{$37$}}$ & $511 \pm \text{\tiny{$85$}}$ & $637 \pm \text{\tiny{$60$}}$ \\
 &  & \texttt{flip} & $54 \pm \text{\tiny{$11$}}$ & $57 \pm \text{\tiny{$21$}}$ & $450 \pm \text{\tiny{$60$}}$ & $400 \pm \text{\tiny{$79$}}$ & $560 \pm \text{\tiny{$35$}}$ \\
 &  & \texttt{run} & $27 \pm \text{\tiny{$11$}}$ & $34 \pm \text{\tiny{$6$}}$ & $250 \pm \text{\tiny{$22$}}$ & $237 \pm \text{\tiny{$34$}}$ & $359 \pm \text{\tiny{$66$}}$ \\
 &  & \texttt{stand} & $189 \pm \text{\tiny{$82$}}$ & $204 \pm \text{\tiny{$35$}}$ & $712 \pm \text{\tiny{$123$}}$ & $761 \pm \text{\tiny{$77$}}$ & $871 \pm \text{\tiny{$43$}}$ \\
 &  & \texttt{walk} & $32 \pm \text{\tiny{$29$}}$ & $52 \pm \text{\tiny{$9$}}$ & $693 \pm \text{\tiny{$52$}}$ & $646 \pm \text{\tiny{$204$}}$ & $772 \pm \text{\tiny{$138$}}$ \\
\addlinespace\cline{2-8}\addlinespace
 & \multirow[c]{5}{*}{\texttt{noisy}} & \texttt{overall} & $339 \pm \text{\tiny{$47$}}$ & $309 \pm \text{\tiny{$78$}}$ & $427 \pm \text{\tiny{$69$}}$ & $434 \pm \text{\tiny{$23$}}$ & $637 \pm \text{\tiny{$60$}}$ \\
 &  & \texttt{flip} & $220 \pm \text{\tiny{$56$}}$ & $165 \pm \text{\tiny{$72$}}$ & $340 \pm \text{\tiny{$69$}}$ & $361 \pm \text{\tiny{$45$}}$ & $560 \pm \text{\tiny{$35$}}$ \\
 &  & \texttt{run} & $193 \pm \text{\tiny{$49$}}$ & $143 \pm \text{\tiny{$56$}}$ & $165 \pm \text{\tiny{$44$}}$ & $183 \pm \text{\tiny{$17$}}$ & $359 \pm \text{\tiny{$66$}}$ \\
 &  & \texttt{stand} & $527 \pm \text{\tiny{$157$}}$ & $509 \pm \text{\tiny{$137$}}$ & $608 \pm \text{\tiny{$73$}}$ & $731 \pm \text{\tiny{$85$}}$ & $871 \pm \text{\tiny{$43$}}$ \\
 &  & \texttt{walk} & $335 \pm \text{\tiny{$78$}}$ & $387 \pm \text{\tiny{$96$}}$ & $577 \pm \text{\tiny{$112$}}$ & $486 \pm \text{\tiny{$42$}}$ & $772 \pm \text{\tiny{$138$}}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllll|l} 
\toprule
 \texttt{Dynamics} & \texttt{Environment} & \texttt{Task} & \texttt{FB} & \texttt{HILP} & \texttt{FB-stack} & \texttt{FB-M (ours)} & \texttt{MDP} \\
\midrule \addlinespace
\multirow[c]{15}{*}{\texttt{Interpolation}} & \multirow[c]{5}{*}{\texttt{Cheetah}} & \texttt{overall} & $476 \pm \text{\tiny{$77$}}$ & $67 \pm \text{\tiny{$37$}}$ & $156 \pm \text{\tiny{$55$}}$ & $453 \pm \text{\tiny{$120$}}$ & $474 \pm \text{\tiny{$129$}}$ \\
 &  & \texttt{run} & $167 \pm \text{\tiny{$59$}}$ & $17 \pm \text{\tiny{$11$}}$ & $59 \pm \text{\tiny{$18$}}$ & $150 \pm \text{\tiny{$68$}}$ & $183 \pm \text{\tiny{$59$}}$ \\
 &  & \texttt{run backward} & $166 \pm \text{\tiny{$21$}}$ & $6 \pm \text{\tiny{$21$}}$ & $36 \pm \text{\tiny{$38$}}$ & $192 \pm \text{\tiny{$66$}}$ & $176 \pm \text{\tiny{$53$}}$ \\
 &  & \texttt{walk} & $816 \pm \text{\tiny{$280$}}$ & $84 \pm \text{\tiny{$43$}}$ & $312 \pm \text{\tiny{$52$}}$ & $483 \pm \text{\tiny{$242$}}$ & $726 \pm \text{\tiny{$194$}}$ \\
 &  & \texttt{walk backward} & $777 \pm \text{\tiny{$71$}}$ & $160 \pm \text{\tiny{$83$}}$ & $186 \pm \text{\tiny{$226$}}$ & $956 \pm \text{\tiny{$167$}}$ & $812 \pm \text{\tiny{$217$}}$ \\
\addlinespace\cline{2-8}\addlinespace
 & \multirow[c]{5}{*}{\texttt{Quadruped}}  & \texttt{overall} & $551 \pm \text{\tiny{$82$}}$ & $186 \pm \text{\tiny{$55$}}$ & $394 \pm \text{\tiny{$76$}}$ & $767 \pm \text{\tiny{$24$}}$ & $729 \pm \text{\tiny{$6$}}$ \\
 &  & \texttt{jump} & $566 \pm \text{\tiny{$128$}}$ & $291 \pm \text{\tiny{$188$}}$ & $412 \pm \text{\tiny{$69$}}$ & $787 \pm \text{\tiny{$22$}}$ & $737 \pm \text{\tiny{$21$}}$ \\
 &  & \texttt{run} & $360 \pm \text{\tiny{$120$}}$ & $51 \pm \text{\tiny{$27$}}$ & $251 \pm \text{\tiny{$54$}}$ & $496 \pm \text{\tiny{$17$}}$ & $504 \pm \text{\tiny{$13$}}$ \\
 &  & \texttt{stand} & $842 \pm \text{\tiny{$79$}}$ & $171 \pm \text{\tiny{$186$}}$ & $521 \pm \text{\tiny{$82$}}$ & $964 \pm \text{\tiny{$9$}}$ & $955 \pm \text{\tiny{$36$}}$ \\
 &  & \texttt{walk} & $434 \pm \text{\tiny{$12$}}$ & $81 \pm \text{\tiny{$68$}}$ & $358 \pm \text{\tiny{$111$}}$ & $803 \pm \text{\tiny{$84$}}$ & $749 \pm \text{\tiny{$57$}}$ \\
\addlinespace\cline{2-8}\addlinespace
 & \multirow[c]{5}{*}{\texttt{Walker}} & \texttt{overall} & $637 \pm \text{\tiny{$41$}}$ & $391 \pm \text{\tiny{$107$}}$ & $603 \pm \text{\tiny{$8$}}$ & $635 \pm \text{\tiny{$19$}}$ & $637 \pm \text{\tiny{$60$}}$ \\
 &  & \texttt{flip} & $452 \pm \text{\tiny{$165$}}$ & $340 \pm \text{\tiny{$89$}}$ & $459 \pm \text{\tiny{$15$}}$ & $452 \pm \text{\tiny{$44$}}$ & $560 \pm \text{\tiny{$35$}}$ \\
 &  & \texttt{run} & $362 \pm \text{\tiny{$33$}}$ & $161 \pm \text{\tiny{$47$}}$ & $236 \pm \text{\tiny{$23$}}$ & $298 \pm \text{\tiny{$16$}}$ & $359 \pm \text{\tiny{$66$}}$ \\
 &  & \texttt{stand} & $887 \pm \text{\tiny{$18$}}$ & $752 \pm \text{\tiny{$290$}}$ & $856 \pm \text{\tiny{$4$}}$ & $890 \pm \text{\tiny{$30$}}$ & $871 \pm \text{\tiny{$43$}}$ \\
 &  & \texttt{walk} & $845 \pm \text{\tiny{$29$}}$ & $316 \pm \text{\tiny{$139$}}$ & $853 \pm \text{\tiny{$28$}}$ & $886 \pm \text{\tiny{$40$}}$ & $772 \pm \text{\tiny{$138$}}$ \\

\addlinespace\cline{1-8} \cline{2-8}\addlinespace
\multirow[c]{15}{*}{\texttt{Extrapolation}} & \multirow[c]{5}{*}{\texttt{Cheetah}} & \texttt{overall} & $369 \pm \text{\tiny{$140$}}$ & $62 \pm \text{\tiny{$33$}}$ & $178 \pm \text{\tiny{$83$}}$ & $586 \pm \text{\tiny{$144$}}$ & $516 \pm \text{\tiny{$23$}}$ \\
 &  & \texttt{run} & $146 \pm \text{\tiny{$92$}}$ & $16 \pm \text{\tiny{$12$}}$ & $18 \pm \text{\tiny{$23$}}$ & $223 \pm \text{\tiny{$73$}}$ & $252 \pm \text{\tiny{$65$}}$ \\
 &  & \texttt{run backward} & $225 \pm \text{\tiny{$83$}}$ & $1 \pm \text{\tiny{$0$}}$ & $70 \pm \text{\tiny{$75$}}$ & $320 \pm \text{\tiny{$128$}}$ & $157 \pm \text{\tiny{$31$}}$ \\
 &  & \texttt{walk} & $366 \pm \text{\tiny{$400$}}$ & $86 \pm \text{\tiny{$90$}}$ & $59 \pm \text{\tiny{$45$}}$ & $814 \pm \text{\tiny{$121$}}$ & $819 \pm \text{\tiny{$78$}}$ \\
 &  & \texttt{walk backward} & $743 \pm \text{\tiny{$230$}}$ & $144 \pm \text{\tiny{$50$}}$ & $312 \pm \text{\tiny{$275$}}$ & $976 \pm \text{\tiny{$292$}}$ & $632 \pm \text{\tiny{$206$}}$ \\
\addlinespace\cline{2-8}\addlinespace
 & \multirow[c]{5}{*}{\texttt{Quadruped}} & \texttt{overall} & $333 \pm \text{\tiny{$61$}}$ & $120 \pm \text{\tiny{$47$}}$ & $263 \pm \text{\tiny{$47$}}$ & $704 \pm \text{\tiny{$31$}}$ & $645 \pm \text{\tiny{$52$}}$ \\
 &  & \texttt{jump} & $309 \pm \text{\tiny{$46$}}$ & $131 \pm \text{\tiny{$81$}}$ & $272 \pm \text{\tiny{$43$}}$ & $714 \pm \text{\tiny{$79$}}$ & $615 \pm \text{\tiny{$81$}}$ \\
 &  & \texttt{run} & $212 \pm \text{\tiny{$42$}}$ & $42 \pm \text{\tiny{$41$}}$ & $170 \pm \text{\tiny{$33$}}$ & $474 \pm \text{\tiny{$7$}}$ & $360 \pm \text{\tiny{$29$}}$ \\
 &  & \texttt{stand} & $510 \pm \text{\tiny{$121$}}$ & $275 \pm \text{\tiny{$191$}}$ & $334 \pm \text{\tiny{$39$}}$ & $957 \pm \text{\tiny{$22$}}$ & $716 \pm \text{\tiny{$117$}}$ \\
 &  & \texttt{walk} & $268 \pm \text{\tiny{$60$}}$ & $62 \pm \text{\tiny{$52$}}$ & $274 \pm \text{\tiny{$78$}}$ & $723 \pm \text{\tiny{$136$}}$ & $420 \pm \text{\tiny{$50$}}$ \\
\addlinespace\cline{2-8}\addlinespace
 & \multirow[c]{5}{*}{\texttt{Walker}} & \texttt{overall} & $316 \pm \text{\tiny{$80$}}$ & $146 \pm \text{\tiny{$74$}}$ & $463 \pm \text{\tiny{$15$}}$ & $478 \pm \text{\tiny{$19$}}$ & $555 \pm \text{\tiny{$89$}}$ \\
 &  & \texttt{flip} & $86 \pm \text{\tiny{$18$}}$ & $107 \pm \text{\tiny{$29$}}$ & $320 \pm \text{\tiny{$10$}}$ & $336 \pm \text{\tiny{$86$}}$ & $370 \pm \text{\tiny{$48$}}$ \\
 &  & \texttt{run} & $218 \pm \text{\tiny{$41$}}$ & $81 \pm \text{\tiny{$31$}}$ & $283 \pm \text{\tiny{$19$}}$ & $297 \pm \text{\tiny{$42$}}$ & $301 \pm \text{\tiny{$74$}}$ \\
 &  & \texttt{stand} & $475 \pm \text{\tiny{$261$}}$ & $290 \pm \text{\tiny{$190$}}$ & $624 \pm \text{\tiny{$34$}}$ & $691 \pm \text{\tiny{$64$}}$ & $715 \pm \text{\tiny{$138$}}$ \\
 &  & \texttt{walk} & $501 \pm \text{\tiny{$55$}}$ & $98 \pm \text{\tiny{$74$}}$ & $632 \pm \text{\tiny{$57$}}$ & $574 \pm \text{\tiny{$77$}}$ & $476 \pm \text{\tiny{$137$}}$ \\
\bottomrule
\end{tabular}
